Nonequilibrium phase transition in the kinetic Ising model: Existence of tricritical point and stochastic resonance

The dynamic phase transition has been studied in the two dimensional kinetic Ising model in presence of a time varying (sinusoidal) magnetic field by Monte Carlo simulation. The nature (continuous or discontinuous) of the transition is characterized by studying the distribution of the order parameter and the temperature variation of the fourth order cumulant. For the higher values of the field amplitude, the transition observed is discontinuous and it is continuous for lower values of the field amplitude, indicating the existence of a tricritical point (separating the nature of the transition) on the phase boundary. The transition is observed to be a manifestation of stochastic resonance.

==> fig1.tex <==
%%%Figure-1
\documentstyle[12pt]{article}
\textheight=12 in
\begin{document}
\begin{titlepage}
\topmargin -3 cm
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,122){\makebox(0,0)[r]{0}}
\put(1420.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,197){\makebox(0,0)[r]{5}}
\put(1420.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,273){\makebox(0,0)[r]{10}}
\put(1420.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,348){\makebox(0,0)[r]{15}}
\put(1420.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,424){\makebox(0,0)[r]{20}}
\put(1420.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,499){\makebox(0,0)[r]{25}}
\put(1420.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,81){\makebox(0,0){-1.5}}
\put(161.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,81){\makebox(0,0){-1}}
\put(374.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,81){\makebox(0,0){-0.5}}
\put(587.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801,81){\makebox(0,0){0}}
\put(801.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1014.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1014,81){\makebox(0,0){0.5}}
\put(1014.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1227.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1227,81){\makebox(0,0){1}}
\put(1227.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440,81){\makebox(0,0){1.5}}
\put(1440.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,122.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(161.0,499.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(41,310){\makebox(0,0){$P(Q)$}}
\put(800,40){\makebox(0,0){$Q$}}
\put(827,454){\makebox(0,0)[l]{$T = 0.20J/K_B$}}
\put(827,409){\makebox(0,0)[l]{$h_0 = 2.0J$}}
\put(190,425){\makebox(0,0)[l]{(a)}}
\put(161.0,122.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(374,122){\usebox{\plotpoint}}
\put(374.0,122.0){\rule[-0.200pt]{0.400pt}{39.026pt}}
\put(374.0,284.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(395.0,122.0){\rule[-0.200pt]{0.400pt}{39.026pt}}
\put(395.0,122.0){\rule[-0.200pt]{195.370pt}{0.400pt}}
\put(1206.0,122.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(1206.0,261.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1227.0,122.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\end{picture}
\vskip 0.02 cm
% GNUPLOT: LaTeX picture
%\setlength{\unitlength}{0.240900pt}
%\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
%\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,122){\makebox(0,0)[r]{0}}
\put(1420.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,197){\makebox(0,0)[r]{5}}
\put(1420.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,273){\makebox(0,0)[r]{10}}
\put(1420.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,348){\makebox(0,0)[r]{15}}
\put(1420.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,424){\makebox(0,0)[r]{20}}
\put(1420.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,499){\makebox(0,0)[r]{25}}
\put(1420.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,81){\makebox(0,0){-1.5}}
\put(161.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,81){\makebox(0,0){-1}}
\put(374.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,81){\makebox(0,0){-0.5}}
\put(587.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801,81){\makebox(0,0){0}}
\put(801.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1014.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1014,81){\makebox(0,0){0.5}}
\put(1014.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1227.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1227,81){\makebox(0,0){1}}
\put(1227.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440,81){\makebox(0,0){1.5}}
\put(1440.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,122.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(161.0,499.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(41,310){\makebox(0,0){$P(Q)$}}
\put(800,40){\makebox(0,0){$Q$}}
\put(827,454){\makebox(0,0)[l]{$T = 0.28J/K_B$}}
\put(827,409){\makebox(0,0)[l]{$h_0 = 2.0J$}}
\put(190,425){\makebox(0,0)[l]{(b)}}
\put(161.0,122.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(374,122){\usebox{\plotpoint}}
\put(374.0,122.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(374.0,241.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(395.0,123.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(395.0,123.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(417.0,122.0){\usebox{\plotpoint}}
\put(417.0,122.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(459.0,122.0){\usebox{\plotpoint}}
\put(459.0,123.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(481.0,122.0){\usebox{\plotpoint}}
\put(481.0,122.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(523.0,122.0){\usebox{\plotpoint}}
\put(523.0,123.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(545.0,122.0){\usebox{\plotpoint}}
\put(545.0,122.0){\rule[-0.200pt]{20.476pt}{0.400pt}}
\put(630.0,122.0){\usebox{\plotpoint}}
\put(630.0,123.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(651.0,122.0){\usebox{\plotpoint}}
\put(651.0,122.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(715.0,122.0){\usebox{\plotpoint}}
\put(715.0,123.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(737.0,122.0){\usebox{\plotpoint}}
\put(737.0,122.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(758.0,122.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(758.0,124.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(779.0,124.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(779.0,137.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(801.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(801.0,135.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(843.0,125.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(843.0,125.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(864.0,125.0){\usebox{\plotpoint}}
\put(864.0,126.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(886.0,122.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(886.0,122.0){\rule[-0.200pt]{40.953pt}{0.400pt}}
\put(1056.0,122.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1056.0,124.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1078.0,122.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1078.0,122.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1099.0,122.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1099.0,124.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1120.0,122.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1120.0,122.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1142.0,122.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1142.0,124.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1163.0,124.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1163.0,127.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1184.0,127.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1184.0,132.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1206.0,132.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(1206.0,224.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1227.0,122.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\end{picture}

\vskip 0.02 cm
% GNUPLOT: LaTeX picture
%\setlength{\unitlength}{0.240900pt}
%\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
%\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,122){\makebox(0,0)[r]{0}}
\put(1420.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,197){\makebox(0,0)[r]{5}}
\put(1420.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,273){\makebox(0,0)[r]{10}}
\put(1420.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,348){\makebox(0,0)[r]{15}}
\put(1420.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,424){\makebox(0,0)[r]{20}}
\put(1420.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,499){\makebox(0,0)[r]{25}}
\put(1420.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,81){\makebox(0,0){-1.5}}
\put(161.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,81){\makebox(0,0){-1}}
\put(374.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,81){\makebox(0,0){-0.5}}
\put(587.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801,81){\makebox(0,0){0}}
\put(801.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1014.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1014,81){\makebox(0,0){0.5}}
\put(1014.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1227.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1227,81){\makebox(0,0){1}}
\put(1227.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440,81){\makebox(0,0){1.5}}
\put(1440.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,122.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(161.0,499.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(41,310){\makebox(0,0){$P(Q)$}}
\put(800,40){\makebox(0,0){$Q$}}
\put(827,454){\makebox(0,0)[l]{$T = 0.30J/K_B$}}
\put(827,409){\makebox(0,0)[l]{$h_0 = 2.0J$}}
\put(190,425){\makebox(0,0)[l]{(c)}}
\put(161.0,122.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(374,122){\usebox{\plotpoint}}
\put(374.0,122.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(374.0,203.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(395.0,125.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(395.0,125.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(438.0,122.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(438.0,122.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(481.0,122.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(481.0,124.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(502.0,123.0){\usebox{\plotpoint}}
\put(502.0,123.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(523.0,122.0){\usebox{\plotpoint}}
\put(523.0,122.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(545.0,122.0){\usebox{\plotpoint}}
\put(545.0,123.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(566.0,122.0){\usebox{\plotpoint}}
\put(566.0,122.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(630.0,122.0){\usebox{\plotpoint}}
\put(630.0,123.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(651.0,122.0){\usebox{\plotpoint}}
\put(651.0,122.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(715.0,122.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(715.0,125.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(758.0,125.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(758.0,133.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(779.0,133.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(779.0,157.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(801.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(801.0,153.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(822.0,138.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(822.0,138.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(843.0,133.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(843.0,133.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(864.0,128.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(864.0,128.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(886.0,123.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(886.0,123.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(907.0,122.0){\usebox{\plotpoint}}
\put(907.0,122.0){\rule[-0.200pt]{30.835pt}{0.400pt}}
\put(1035.0,122.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1035.0,124.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1056.0,123.0){\usebox{\plotpoint}}
\put(1056.0,123.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1078.0,122.0){\usebox{\plotpoint}}
\put(1078.0,122.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1099.0,122.0){\usebox{\plotpoint}}
\put(1099.0,123.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1120.0,123.0){\usebox{\plotpoint}}
\put(1120.0,124.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1142.0,124.0){\usebox{\plotpoint}}
\put(1142.0,125.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1163.0,125.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1163.0,129.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1184.0,129.0){\usebox{\plotpoint}}
\put(1184.0,130.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1206.0,130.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1206.0,191.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1227.0,122.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\end{picture}

\vskip 0.02 cm
% GNUPLOT: LaTeX picture
%\setlength{\unitlength}{0.240900pt}
%\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
%\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,122){\makebox(0,0)[r]{0}}
\put(1420.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,197){\makebox(0,0)[r]{5}}
\put(1420.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,273){\makebox(0,0)[r]{10}}
\put(1420.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,348){\makebox(0,0)[r]{15}}
\put(1420.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,424){\makebox(0,0)[r]{20}}
\put(1420.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,499){\makebox(0,0)[r]{25}}
\put(1420.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,81){\makebox(0,0){-1.5}}
\put(161.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,81){\makebox(0,0){-1}}
\put(374.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,81){\makebox(0,0){-0.5}}
\put(587.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801,81){\makebox(0,0){0}}
\put(801.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1014.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1014,81){\makebox(0,0){0.5}}
\put(1014.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1227.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1227,81){\makebox(0,0){1}}
\put(1227.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440,81){\makebox(0,0){1.5}}
\put(1440.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,122.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(161.0,499.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(41,310){\makebox(0,0){$P(Q)$}}
\put(800,40){\makebox(0,0){$Q$}}
\put(827,454){\makebox(0,0)[l]{$T = 0.40J/K_B$}}
\put(827,409){\makebox(0,0)[l]{$h_0 = 2.0J$}}
\put(190,425){\makebox(0,0)[l]{(d)}}
\put(161.0,122.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(768,122){\usebox{\plotpoint}}
\put(768.0,122.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(768.0,127.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770.0,122.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(770.0,122.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(773.0,122.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(773.0,132.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(777.0,132.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(777.0,137.0){\usebox{\plotpoint}}
\put(778.0,137.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(778.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(780.0,142.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(780.0,166.0){\usebox{\plotpoint}}
\put(781.0,147.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(781.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(783.0,147.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(783.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(785.0,152.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(785.0,201.0){\usebox{\plotpoint}}
\put(786.0,186.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(786.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(788.0,186.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(788.0,260.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790.0,260.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(790.0,295.0){\usebox{\plotpoint}}
\put(791.0,295.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(791.0,314.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(793.0,280.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(793.0,280.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(795.0,280.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(795.0,388.0){\usebox{\plotpoint}}
\put(796.0,388.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(796.0,403.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(798.0,339.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(798.0,339.0){\usebox{\plotpoint}}
\put(799.0,339.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(799.0,418.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(801.0,418.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(801.0,452.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(803.0,413.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(803.0,413.0){\usebox{\plotpoint}}
\put(804.0,388.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(804.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(806.0,329.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(806.0,329.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(808.0,319.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(808.0,319.0){\usebox{\plotpoint}}
\put(809.0,275.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(809.0,275.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(811.0,255.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811.0,255.0){\usebox{\plotpoint}}
\put(812.0,196.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(812.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(814.0,186.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(814.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(816.0,157.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(816.0,157.0){\usebox{\plotpoint}}
\put(817.0,157.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(817.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(819.0,152.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(819.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(821.0,152.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(821.0,157.0){\usebox{\plotpoint}}
\put(822.0,152.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(822.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(824.0,132.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(824.0,132.0){\usebox{\plotpoint}}
\put(825.0,122.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,122.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(829.0,122.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(829.0,127.0){\usebox{\plotpoint}}
\put(830.0,122.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(830.0,122.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\end{picture}

\vskip 0.5 cm

\noindent {\bf Fig. 1.}  
\end{titlepage}
\end{document}


==> fig2.tex <==
%%%Figure-2
\documentstyle[12pt]{article}
\begin{document}
\begin{titlepage}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,122){\makebox(0,0)[r]{-2}}
\put(1420.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,214){\makebox(0,0)[r]{-1.5}}
\put(1420.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,306){\makebox(0,0)[r]{-1}}
\put(1420.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,398){\makebox(0,0)[r]{-0.5}}
\put(1420.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,491){\makebox(0,0)[r]{0}}
\put(1420.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,583){\makebox(0,0)[r]{0.5}}
\put(1420.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,675){\makebox(0,0)[r]{1}}
\put(480,645){\makebox(0,0){C}}
\put(1420.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,767){\makebox(0,0)[r]{1.5}}
\put(1420.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,859){\makebox(0,0)[r]{2}}
\put(1420.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,81){\makebox(0,0){0}}
\put(160.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288,81){\makebox(0,0){1000}}
\put(288.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416,81){\makebox(0,0){2000}}
\put(416.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,81){\makebox(0,0){3000}}
\put(544.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,81){\makebox(0,0){4000}}
\put(672,281){\makebox(0,0){A}}
\put(672.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,81){\makebox(0,0){5000}}
\put(800.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,81){\makebox(0,0){6000}}
\put(928.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,81){\makebox(0,0){7000}}
\put(1056.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,81){\makebox(0,0){8000}}
\put(1184.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312,81){\makebox(0,0){9000}}
\put(1312,281){\makebox(0,0){B}}
\put(1312.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440,81){\makebox(0,0){10000}}
\put(1440.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,122.0){\rule[-0.200pt]{308.352pt}{0.400pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(160.0,859.0){\rule[-0.200pt]{308.352pt}{0.400pt}}
\put(800,25){\makebox(0,0){$t$~ [MCSS]}}
\put(160.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(160,859){\usebox{\plotpoint}}
\put(160,859){\usebox{\plotpoint}}
\put(160,859){\usebox{\plotpoint}}
\put(160.0,859.0){\usebox{\plotpoint}}
\put(161.0,858.0){\usebox{\plotpoint}}
\put(161.0,858.0){\usebox{\plotpoint}}
\put(162.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(162.0,856.0){\usebox{\plotpoint}}
\put(163,852.67){\rule{0.241pt}{0.400pt}}
\multiput(163.00,853.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(163.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(164,853){\usebox{\plotpoint}}
\put(164.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(164.0,850.0){\usebox{\plotpoint}}
\put(165.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(165.0,846.0){\usebox{\plotpoint}}
\put(166,839.67){\rule{0.241pt}{0.400pt}}
\multiput(166.00,840.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(166.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(167,840){\usebox{\plotpoint}}
\put(167,833.67){\rule{0.241pt}{0.400pt}}
\multiput(167.00,834.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(167.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(168,826.67){\rule{0.241pt}{0.400pt}}
\multiput(168.00,827.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(168.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(169,818.67){\rule{0.241pt}{0.400pt}}
\multiput(169.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(169.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(170,809.67){\rule{0.241pt}{0.400pt}}
\multiput(170.00,810.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(170.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(171,801.67){\rule{0.241pt}{0.400pt}}
\multiput(171.00,802.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(171.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(171.67,791){\rule{0.400pt}{0.482pt}}
\multiput(171.17,792.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(172.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(172.67,780){\rule{0.400pt}{0.482pt}}
\multiput(172.17,781.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(173.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(173.67,768){\rule{0.400pt}{0.482pt}}
\multiput(173.17,769.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(174.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(174.67,756){\rule{0.400pt}{0.482pt}}
\multiput(174.17,757.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(175.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(175.67,744){\rule{0.400pt}{0.482pt}}
\multiput(175.17,745.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(176.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(177,730.67){\rule{0.241pt}{0.400pt}}
\multiput(177.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(177.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(177.67,716){\rule{0.400pt}{0.482pt}}
\multiput(177.17,717.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(178.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(178.67,701){\rule{0.400pt}{0.482pt}}
\multiput(178.17,702.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(179.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(179.67,686){\rule{0.400pt}{0.482pt}}
\multiput(179.17,687.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(180.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(180.67,672){\rule{0.400pt}{0.482pt}}
\multiput(180.17,673.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(181.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(181.67,656){\rule{0.400pt}{0.482pt}}
\multiput(181.17,657.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(182.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(182.67,639){\rule{0.400pt}{0.482pt}}
\multiput(182.17,640.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(183.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(183.67,622){\rule{0.400pt}{0.482pt}}
\multiput(183.17,623.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(184.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(184.67,604){\rule{0.400pt}{0.723pt}}
\multiput(184.17,605.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(185.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(185.67,587){\rule{0.400pt}{0.482pt}}
\multiput(185.17,588.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(186.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(186.67,571){\rule{0.400pt}{0.482pt}}
\multiput(186.17,572.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(187.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(187.67,553){\rule{0.400pt}{0.482pt}}
\multiput(187.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(188.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(188.67,534){\rule{0.400pt}{0.723pt}}
\multiput(188.17,535.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(189.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(189.67,516){\rule{0.400pt}{0.482pt}}
\multiput(189.17,517.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(190.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(190.67,497){\rule{0.400pt}{0.723pt}}
\multiput(190.17,498.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(191.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(191.67,481){\rule{0.400pt}{0.723pt}}
\multiput(191.17,482.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(192.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(192.67,463){\rule{0.400pt}{0.482pt}}
\multiput(192.17,464.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(193.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(193.67,444){\rule{0.400pt}{0.723pt}}
\multiput(193.17,445.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(194.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(194.67,426){\rule{0.400pt}{0.482pt}}
\multiput(194.17,427.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(195.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(195.67,408){\rule{0.400pt}{0.482pt}}
\multiput(195.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(196.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(196.67,392){\rule{0.400pt}{0.482pt}}
\multiput(196.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(197.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(197.67,374){\rule{0.400pt}{0.723pt}}
\multiput(197.17,375.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(198.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(198.67,357){\rule{0.400pt}{0.482pt}}
\multiput(198.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(199.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(199.67,340){\rule{0.400pt}{0.482pt}}
\multiput(199.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(200.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(200.67,323){\rule{0.400pt}{0.482pt}}
\multiput(200.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(201.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(201.67,307){\rule{0.400pt}{0.482pt}}
\multiput(201.17,308.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(202.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(202.67,293){\rule{0.400pt}{0.482pt}}
\multiput(202.17,294.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(203.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(203.67,278){\rule{0.400pt}{0.482pt}}
\multiput(203.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(204.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(204.67,263){\rule{0.400pt}{0.482pt}}
\multiput(204.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(205.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(206,248.67){\rule{0.241pt}{0.400pt}}
\multiput(206.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(206.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(206.67,235){\rule{0.400pt}{0.482pt}}
\multiput(206.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(207.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(207.67,223){\rule{0.400pt}{0.482pt}}
\multiput(207.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(208.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(208.67,211){\rule{0.400pt}{0.482pt}}
\multiput(208.17,212.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(209.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(209.67,199){\rule{0.400pt}{0.482pt}}
\multiput(209.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(210.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(210.67,188){\rule{0.400pt}{0.482pt}}
\multiput(210.17,189.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(211.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(212,177.67){\rule{0.241pt}{0.400pt}}
\multiput(212.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(212.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(213,169.67){\rule{0.241pt}{0.400pt}}
\multiput(213.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(213.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(214,160.67){\rule{0.241pt}{0.400pt}}
\multiput(214.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(214.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(215,152.67){\rule{0.241pt}{0.400pt}}
\multiput(215.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(216,145.67){\rule{0.241pt}{0.400pt}}
\multiput(216.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(216.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(217,139.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(218.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(218.0,135.0){\usebox{\plotpoint}}
\put(219.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(219.0,131.0){\usebox{\plotpoint}}
\put(220,126.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(221,127){\usebox{\plotpoint}}
\put(221,127){\usebox{\plotpoint}}
\put(221.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(221.0,125.0){\usebox{\plotpoint}}
\put(222.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(222.0,123.0){\usebox{\plotpoint}}
\put(223.0,122.0){\usebox{\plotpoint}}
\put(223.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(225.0,122.0){\usebox{\plotpoint}}
\put(225.0,123.0){\usebox{\plotpoint}}
\put(226.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(226.0,125.0){\usebox{\plotpoint}}
\put(227,126.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(228,128){\usebox{\plotpoint}}
\put(228.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(228.0,131.0){\usebox{\plotpoint}}
\put(229.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(229.0,135.0){\usebox{\plotpoint}}
\put(230,139.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(231,141){\usebox{\plotpoint}}
\put(231,145.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(232,152.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(233,160.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(234,169.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(235,177.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(235.67,188){\rule{0.400pt}{0.482pt}}
\multiput(235.17,188.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(236.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(236.67,199){\rule{0.400pt}{0.482pt}}
\multiput(236.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(237.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(237.67,211){\rule{0.400pt}{0.482pt}}
\multiput(237.17,211.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(238.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(238.67,223){\rule{0.400pt}{0.482pt}}
\multiput(238.17,223.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(239.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(239.67,235){\rule{0.400pt}{0.482pt}}
\multiput(239.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(240.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(241,248.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(241.67,263){\rule{0.400pt}{0.482pt}}
\multiput(241.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(242.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(242.67,278){\rule{0.400pt}{0.482pt}}
\multiput(242.17,278.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(243.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(243.67,293){\rule{0.400pt}{0.482pt}}
\multiput(243.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(244.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(244.67,307){\rule{0.400pt}{0.482pt}}
\multiput(244.17,307.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(245.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(245.67,323){\rule{0.400pt}{0.482pt}}
\multiput(245.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(246.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(246.67,340){\rule{0.400pt}{0.482pt}}
\multiput(246.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(247.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(247.67,357){\rule{0.400pt}{0.482pt}}
\multiput(247.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(248.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(248.67,374){\rule{0.400pt}{0.723pt}}
\multiput(248.17,374.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(249.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(249.67,392){\rule{0.400pt}{0.482pt}}
\multiput(249.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(250.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(250.67,408){\rule{0.400pt}{0.482pt}}
\multiput(250.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(251.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(251.67,426){\rule{0.400pt}{0.482pt}}
\multiput(251.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(252.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(252.67,444){\rule{0.400pt}{0.723pt}}
\multiput(252.17,444.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(253.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(253.67,463){\rule{0.400pt}{0.482pt}}
\multiput(253.17,463.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(254.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(254.67,481){\rule{0.400pt}{0.723pt}}
\multiput(254.17,481.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(255.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(255.67,497){\rule{0.400pt}{0.723pt}}
\multiput(255.17,497.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(256.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(256.67,516){\rule{0.400pt}{0.482pt}}
\multiput(256.17,516.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(257.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(257.67,534){\rule{0.400pt}{0.723pt}}
\multiput(257.17,534.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(258.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(258.67,553){\rule{0.400pt}{0.482pt}}
\multiput(258.17,553.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(259.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(259.67,571){\rule{0.400pt}{0.482pt}}
\multiput(259.17,571.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(260.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(260.67,587){\rule{0.400pt}{0.482pt}}
\multiput(260.17,587.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(261.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(261.67,604){\rule{0.400pt}{0.723pt}}
\multiput(261.17,604.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(262.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(262.67,622){\rule{0.400pt}{0.482pt}}
\multiput(262.17,622.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(263.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(263.67,639){\rule{0.400pt}{0.482pt}}
\multiput(263.17,639.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(264.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(264.67,656){\rule{0.400pt}{0.482pt}}
\multiput(264.17,656.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(265.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(265.67,672){\rule{0.400pt}{0.482pt}}
\multiput(265.17,672.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(266.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(266.67,686){\rule{0.400pt}{0.482pt}}
\multiput(266.17,686.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(267.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(267.67,701){\rule{0.400pt}{0.482pt}}
\multiput(267.17,701.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(268.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(268.67,716){\rule{0.400pt}{0.482pt}}
\multiput(268.17,716.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(269.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(270,730.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(270.67,744){\rule{0.400pt}{0.482pt}}
\multiput(270.17,744.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(271.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(271.67,756){\rule{0.400pt}{0.482pt}}
\multiput(271.17,756.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(272.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(272.67,768){\rule{0.400pt}{0.482pt}}
\multiput(272.17,768.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(273.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(273.67,780){\rule{0.400pt}{0.482pt}}
\multiput(273.17,780.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(274.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(274.67,791){\rule{0.400pt}{0.482pt}}
\multiput(274.17,791.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(275.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(276,801.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(277,809.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(278,818.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(279,826.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,826.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(280,833.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,833.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(281,839.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(282.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(282.0,846.0){\usebox{\plotpoint}}
\put(283.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(283.0,850.0){\usebox{\plotpoint}}
\put(284,852.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(285,854){\usebox{\plotpoint}}
\put(285,854){\usebox{\plotpoint}}
\put(285.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(285.0,856.0){\usebox{\plotpoint}}
\put(286.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286.0,858.0){\usebox{\plotpoint}}
\put(287.0,858.0){\usebox{\plotpoint}}
\put(287.0,859.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(289.0,858.0){\usebox{\plotpoint}}
\put(289.0,858.0){\usebox{\plotpoint}}
\put(290.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(290.0,856.0){\usebox{\plotpoint}}
\put(291,852.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,853.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(292,853){\usebox{\plotpoint}}
\put(292.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(292.0,850.0){\usebox{\plotpoint}}
\put(293.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(293.0,846.0){\usebox{\plotpoint}}
\put(294,839.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,840.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(295,840){\usebox{\plotpoint}}
\put(295,833.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,834.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(296,826.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,827.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(297,818.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(298,809.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,810.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(299,801.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,802.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(299.67,791){\rule{0.400pt}{0.482pt}}
\multiput(299.17,792.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(300.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(300.67,780){\rule{0.400pt}{0.482pt}}
\multiput(300.17,781.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(301.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(301.67,768){\rule{0.400pt}{0.482pt}}
\multiput(301.17,769.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(302.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(302.67,756){\rule{0.400pt}{0.482pt}}
\multiput(302.17,757.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(303.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(303.67,744){\rule{0.400pt}{0.482pt}}
\multiput(303.17,745.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(304.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(305,730.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(305.67,716){\rule{0.400pt}{0.482pt}}
\multiput(305.17,717.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(306.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(306.67,701){\rule{0.400pt}{0.482pt}}
\multiput(306.17,702.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(307.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(307.67,686){\rule{0.400pt}{0.482pt}}
\multiput(307.17,687.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(308.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(308.67,672){\rule{0.400pt}{0.482pt}}
\multiput(308.17,673.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(309.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(309.67,656){\rule{0.400pt}{0.482pt}}
\multiput(309.17,657.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(310.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(310.67,639){\rule{0.400pt}{0.482pt}}
\multiput(310.17,640.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(311.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(311.67,622){\rule{0.400pt}{0.482pt}}
\multiput(311.17,623.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(312.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(312.67,604){\rule{0.400pt}{0.723pt}}
\multiput(312.17,605.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(313.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(313.67,587){\rule{0.400pt}{0.482pt}}
\multiput(313.17,588.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(314.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(314.67,571){\rule{0.400pt}{0.482pt}}
\multiput(314.17,572.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(315.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(315.67,553){\rule{0.400pt}{0.482pt}}
\multiput(315.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(316.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(316.67,534){\rule{0.400pt}{0.723pt}}
\multiput(316.17,535.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(317.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(317.67,516){\rule{0.400pt}{0.482pt}}
\multiput(317.17,517.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(318.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(318.67,497){\rule{0.400pt}{0.723pt}}
\multiput(318.17,498.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(319.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(319.67,481){\rule{0.400pt}{0.723pt}}
\multiput(319.17,482.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(320.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(320.67,463){\rule{0.400pt}{0.482pt}}
\multiput(320.17,464.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(321.67,444){\rule{0.400pt}{0.723pt}}
\multiput(321.17,445.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(322.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(322.67,426){\rule{0.400pt}{0.482pt}}
\multiput(322.17,427.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(323.67,408){\rule{0.400pt}{0.482pt}}
\multiput(323.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(324.67,392){\rule{0.400pt}{0.482pt}}
\multiput(324.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(325.67,374){\rule{0.400pt}{0.723pt}}
\multiput(325.17,375.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(326.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(326.67,357){\rule{0.400pt}{0.482pt}}
\multiput(326.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(327.67,340){\rule{0.400pt}{0.482pt}}
\multiput(327.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(328.67,323){\rule{0.400pt}{0.482pt}}
\multiput(328.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(329.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(329.67,307){\rule{0.400pt}{0.482pt}}
\multiput(329.17,308.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(330.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(330.67,293){\rule{0.400pt}{0.482pt}}
\multiput(330.17,294.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(331.67,278){\rule{0.400pt}{0.482pt}}
\multiput(331.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(332.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(332.67,263){\rule{0.400pt}{0.482pt}}
\multiput(332.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(333.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(334,248.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(334.67,235){\rule{0.400pt}{0.482pt}}
\multiput(334.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(335.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(335.67,223){\rule{0.400pt}{0.482pt}}
\multiput(335.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(336.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(336.67,211){\rule{0.400pt}{0.482pt}}
\multiput(336.17,212.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(337.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(337.67,199){\rule{0.400pt}{0.482pt}}
\multiput(337.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(338.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(338.67,188){\rule{0.400pt}{0.482pt}}
\multiput(338.17,189.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(339.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(340,177.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(341,169.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(342,160.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(343,152.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(344,145.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(345,139.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(346.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(346.0,135.0){\usebox{\plotpoint}}
\put(347.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(347.0,131.0){\usebox{\plotpoint}}
\put(348,126.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(349,127){\usebox{\plotpoint}}
\put(349,127){\usebox{\plotpoint}}
\put(349.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(349.0,125.0){\usebox{\plotpoint}}
\put(350.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(350.0,123.0){\usebox{\plotpoint}}
\put(351.0,122.0){\usebox{\plotpoint}}
\put(351.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353.0,122.0){\usebox{\plotpoint}}
\put(353.0,123.0){\usebox{\plotpoint}}
\put(354.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(354.0,125.0){\usebox{\plotpoint}}
\put(355,126.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(356,128){\usebox{\plotpoint}}
\put(356.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(356.0,131.0){\usebox{\plotpoint}}
\put(357.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(357.0,135.0){\usebox{\plotpoint}}
\put(358,139.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(359,141){\usebox{\plotpoint}}
\put(359,145.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(360,152.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(361,160.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(362,169.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(363,177.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(363.67,188){\rule{0.400pt}{0.482pt}}
\multiput(363.17,188.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(364.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(364.67,199){\rule{0.400pt}{0.482pt}}
\multiput(364.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(365.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(365.67,211){\rule{0.400pt}{0.482pt}}
\multiput(365.17,211.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(366.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(366.67,223){\rule{0.400pt}{0.482pt}}
\multiput(366.17,223.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(367.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(367.67,235){\rule{0.400pt}{0.482pt}}
\multiput(367.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(369,248.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(369.67,263){\rule{0.400pt}{0.482pt}}
\multiput(369.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(370.67,278){\rule{0.400pt}{0.482pt}}
\multiput(370.17,278.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(371.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(371.67,293){\rule{0.400pt}{0.482pt}}
\multiput(371.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(372.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(372.67,307){\rule{0.400pt}{0.482pt}}
\multiput(372.17,307.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(373.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(373.67,323){\rule{0.400pt}{0.482pt}}
\multiput(373.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(374.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(374.67,340){\rule{0.400pt}{0.482pt}}
\multiput(374.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(375.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(375.67,357){\rule{0.400pt}{0.482pt}}
\multiput(375.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(376.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(376.67,374){\rule{0.400pt}{0.723pt}}
\multiput(376.17,374.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(377.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(377.67,392){\rule{0.400pt}{0.482pt}}
\multiput(377.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(378.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(378.67,408){\rule{0.400pt}{0.482pt}}
\multiput(378.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(379.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(379.67,426){\rule{0.400pt}{0.482pt}}
\multiput(379.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(380.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(380.67,444){\rule{0.400pt}{0.723pt}}
\multiput(380.17,444.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(381.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(381.67,463){\rule{0.400pt}{0.482pt}}
\multiput(381.17,463.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(382.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(382.67,481){\rule{0.400pt}{0.723pt}}
\multiput(382.17,481.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(383.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(383.67,497){\rule{0.400pt}{0.723pt}}
\multiput(383.17,497.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(384.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(384.67,516){\rule{0.400pt}{0.482pt}}
\multiput(384.17,516.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(385.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(385.67,534){\rule{0.400pt}{0.723pt}}
\multiput(385.17,534.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(386.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(386.67,553){\rule{0.400pt}{0.482pt}}
\multiput(386.17,553.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(387.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(387.67,571){\rule{0.400pt}{0.482pt}}
\multiput(387.17,571.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(388.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(388.67,587){\rule{0.400pt}{0.482pt}}
\multiput(388.17,587.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(389.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(389.67,604){\rule{0.400pt}{0.723pt}}
\multiput(389.17,604.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(390.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(390.67,622){\rule{0.400pt}{0.482pt}}
\multiput(390.17,622.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(391.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(391.67,639){\rule{0.400pt}{0.482pt}}
\multiput(391.17,639.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(392.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(392.67,656){\rule{0.400pt}{0.482pt}}
\multiput(392.17,656.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(393.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(393.67,672){\rule{0.400pt}{0.482pt}}
\multiput(393.17,672.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(394.67,686){\rule{0.400pt}{0.482pt}}
\multiput(394.17,686.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(395.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(395.67,701){\rule{0.400pt}{0.482pt}}
\multiput(395.17,701.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(396.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(396.67,716){\rule{0.400pt}{0.482pt}}
\multiput(396.17,716.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(397.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(398,730.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(398.67,744){\rule{0.400pt}{0.482pt}}
\multiput(398.17,744.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(399.67,756){\rule{0.400pt}{0.482pt}}
\multiput(399.17,756.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(400.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(400.67,768){\rule{0.400pt}{0.482pt}}
\multiput(400.17,768.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(401.67,780){\rule{0.400pt}{0.482pt}}
\multiput(401.17,780.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(402.67,791){\rule{0.400pt}{0.482pt}}
\multiput(402.17,791.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(404,801.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(405,809.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(406,818.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(407,826.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,826.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(408,833.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,833.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(409,839.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(410.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(410.0,846.0){\usebox{\plotpoint}}
\put(411.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(411.0,850.0){\usebox{\plotpoint}}
\put(412,852.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(413,854){\usebox{\plotpoint}}
\put(413,854){\usebox{\plotpoint}}
\put(413.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(413.0,856.0){\usebox{\plotpoint}}
\put(414.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,858.0){\usebox{\plotpoint}}
\put(415.0,858.0){\usebox{\plotpoint}}
\put(415.0,859.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(417.0,858.0){\usebox{\plotpoint}}
\put(417.0,858.0){\usebox{\plotpoint}}
\put(418.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(418.0,856.0){\usebox{\plotpoint}}
\put(419,852.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,853.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(420,853){\usebox{\plotpoint}}
\put(420.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(420.0,850.0){\usebox{\plotpoint}}
\put(421.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(421.0,846.0){\usebox{\plotpoint}}
\put(422,839.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,840.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(423,840){\usebox{\plotpoint}}
\put(423,833.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,834.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(424,826.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,827.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(425,818.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(426,809.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,810.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(427,801.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,802.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(427.67,791){\rule{0.400pt}{0.482pt}}
\multiput(427.17,792.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(428.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(428.67,780){\rule{0.400pt}{0.482pt}}
\multiput(428.17,781.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(429.67,768){\rule{0.400pt}{0.482pt}}
\multiput(429.17,769.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(430.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.67,756){\rule{0.400pt}{0.482pt}}
\multiput(430.17,757.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(431.67,744){\rule{0.400pt}{0.482pt}}
\multiput(431.17,745.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(432.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(433,730.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(433.67,716){\rule{0.400pt}{0.482pt}}
\multiput(433.17,717.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(434.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(434.67,701){\rule{0.400pt}{0.482pt}}
\multiput(434.17,702.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(435.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(435.67,686){\rule{0.400pt}{0.482pt}}
\multiput(435.17,687.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(436.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(436.67,672){\rule{0.400pt}{0.482pt}}
\multiput(436.17,673.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(437.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(437.67,656){\rule{0.400pt}{0.482pt}}
\multiput(437.17,657.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(438.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(438.67,639){\rule{0.400pt}{0.482pt}}
\multiput(438.17,640.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(439.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(439.67,622){\rule{0.400pt}{0.482pt}}
\multiput(439.17,623.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(440.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(440.67,604){\rule{0.400pt}{0.723pt}}
\multiput(440.17,605.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(441.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(441.67,587){\rule{0.400pt}{0.482pt}}
\multiput(441.17,588.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(442.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(442.67,571){\rule{0.400pt}{0.482pt}}
\multiput(442.17,572.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(443.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(443.67,553){\rule{0.400pt}{0.482pt}}
\multiput(443.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(444.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(444.67,534){\rule{0.400pt}{0.723pt}}
\multiput(444.17,535.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(445.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(445.67,516){\rule{0.400pt}{0.482pt}}
\multiput(445.17,517.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(446.67,497){\rule{0.400pt}{0.723pt}}
\multiput(446.17,498.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(447.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(447.67,481){\rule{0.400pt}{0.723pt}}
\multiput(447.17,482.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(448.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(448.67,463){\rule{0.400pt}{0.482pt}}
\multiput(448.17,464.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(449.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(449.67,444){\rule{0.400pt}{0.723pt}}
\multiput(449.17,445.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(450.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(450.67,426){\rule{0.400pt}{0.482pt}}
\multiput(450.17,427.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(451.67,408){\rule{0.400pt}{0.482pt}}
\multiput(451.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(452.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(452.67,392){\rule{0.400pt}{0.482pt}}
\multiput(452.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(453.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(453.67,374){\rule{0.400pt}{0.723pt}}
\multiput(453.17,375.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(454.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(454.67,357){\rule{0.400pt}{0.482pt}}
\multiput(454.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(455.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(455.67,340){\rule{0.400pt}{0.482pt}}
\multiput(455.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(456.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(456.67,323){\rule{0.400pt}{0.482pt}}
\multiput(456.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(457.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(457.67,307){\rule{0.400pt}{0.482pt}}
\multiput(457.17,308.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(458.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(458.67,293){\rule{0.400pt}{0.482pt}}
\multiput(458.17,294.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(459.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(459.67,278){\rule{0.400pt}{0.482pt}}
\multiput(459.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(460.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(460.67,263){\rule{0.400pt}{0.482pt}}
\multiput(460.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(461.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(462,248.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(462.67,235){\rule{0.400pt}{0.482pt}}
\multiput(462.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(463.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(463.67,223){\rule{0.400pt}{0.482pt}}
\multiput(463.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(464.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(464.67,211){\rule{0.400pt}{0.482pt}}
\multiput(464.17,212.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(465.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(465.67,199){\rule{0.400pt}{0.482pt}}
\multiput(465.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(466.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(466.67,188){\rule{0.400pt}{0.482pt}}
\multiput(466.17,189.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(468,177.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(469,169.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(470,160.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(471,152.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(472,145.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(473,139.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(474.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(474.0,135.0){\usebox{\plotpoint}}
\put(475.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(475.0,131.0){\usebox{\plotpoint}}
\put(476,126.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(477,127){\usebox{\plotpoint}}
\put(477,127){\usebox{\plotpoint}}
\put(477.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,125.0){\usebox{\plotpoint}}
\put(478.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478.0,123.0){\usebox{\plotpoint}}
\put(479.0,122.0){\usebox{\plotpoint}}
\put(479.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(481.0,122.0){\usebox{\plotpoint}}
\put(481.0,123.0){\usebox{\plotpoint}}
\put(482.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(482.0,125.0){\usebox{\plotpoint}}
\put(483,126.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(484,128){\usebox{\plotpoint}}
\put(484.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(484.0,131.0){\usebox{\plotpoint}}
\put(485.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(485.0,135.0){\usebox{\plotpoint}}
\put(486,139.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(487,141){\usebox{\plotpoint}}
\put(487,145.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(488,152.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(489,160.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(490,169.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(491,177.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(491.67,188){\rule{0.400pt}{0.482pt}}
\multiput(491.17,188.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(492.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(492.67,199){\rule{0.400pt}{0.482pt}}
\multiput(492.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(493.67,211){\rule{0.400pt}{0.482pt}}
\multiput(493.17,211.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(494.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(494.67,223){\rule{0.400pt}{0.482pt}}
\multiput(494.17,223.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(495.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(495.67,235){\rule{0.400pt}{0.482pt}}
\multiput(495.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(497,248.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(497.67,263){\rule{0.400pt}{0.482pt}}
\multiput(497.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(498.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(498.67,278){\rule{0.400pt}{0.482pt}}
\multiput(498.17,278.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(499.67,293){\rule{0.400pt}{0.482pt}}
\multiput(499.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(500.67,307){\rule{0.400pt}{0.482pt}}
\multiput(500.17,307.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(501.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(501.67,323){\rule{0.400pt}{0.482pt}}
\multiput(501.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(502.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(502.67,340){\rule{0.400pt}{0.482pt}}
\multiput(502.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(503.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(503.67,357){\rule{0.400pt}{0.482pt}}
\multiput(503.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(504.67,374){\rule{0.400pt}{0.723pt}}
\multiput(504.17,374.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(505.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(505.67,392){\rule{0.400pt}{0.482pt}}
\multiput(505.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(506.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(506.67,408){\rule{0.400pt}{0.482pt}}
\multiput(506.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(507.67,426){\rule{0.400pt}{0.482pt}}
\multiput(507.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(508.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(508.67,444){\rule{0.400pt}{0.723pt}}
\multiput(508.17,444.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(509.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(509.67,463){\rule{0.400pt}{0.482pt}}
\multiput(509.17,463.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(510.67,481){\rule{0.400pt}{0.723pt}}
\multiput(510.17,481.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(511.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(511.67,497){\rule{0.400pt}{0.723pt}}
\multiput(511.17,497.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(512.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(512.67,516){\rule{0.400pt}{0.482pt}}
\multiput(512.17,516.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(513.67,534){\rule{0.400pt}{0.723pt}}
\multiput(513.17,534.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(514.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(514.67,553){\rule{0.400pt}{0.482pt}}
\multiput(514.17,553.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(515.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(515.67,571){\rule{0.400pt}{0.482pt}}
\multiput(515.17,571.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(516.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(516.67,587){\rule{0.400pt}{0.482pt}}
\multiput(516.17,587.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(517.67,604){\rule{0.400pt}{0.723pt}}
\multiput(517.17,604.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(518.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(518.67,622){\rule{0.400pt}{0.482pt}}
\multiput(518.17,622.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(519.67,639){\rule{0.400pt}{0.482pt}}
\multiput(519.17,639.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(520.67,656){\rule{0.400pt}{0.482pt}}
\multiput(520.17,656.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(521.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(521.67,672){\rule{0.400pt}{0.482pt}}
\multiput(521.17,672.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(522.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(522.67,686){\rule{0.400pt}{0.482pt}}
\multiput(522.17,686.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(523.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(523.67,701){\rule{0.400pt}{0.482pt}}
\multiput(523.17,701.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(524.67,716){\rule{0.400pt}{0.482pt}}
\multiput(524.17,716.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(526,730.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(526.67,744){\rule{0.400pt}{0.482pt}}
\multiput(526.17,744.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(527.67,756){\rule{0.400pt}{0.482pt}}
\multiput(527.17,756.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(528.67,768){\rule{0.400pt}{0.482pt}}
\multiput(528.17,768.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(529.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(529.67,780){\rule{0.400pt}{0.482pt}}
\multiput(529.17,780.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.67,791){\rule{0.400pt}{0.482pt}}
\multiput(530.17,791.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(532,801.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(533,809.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(534,818.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(535,826.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,826.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(536,833.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,833.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(537,839.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(538.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(538.0,846.0){\usebox{\plotpoint}}
\put(539.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(539.0,850.0){\usebox{\plotpoint}}
\put(540,852.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(541,854){\usebox{\plotpoint}}
\put(541,854){\usebox{\plotpoint}}
\put(541.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(541.0,856.0){\usebox{\plotpoint}}
\put(542.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(542.0,858.0){\usebox{\plotpoint}}
\put(543.0,858.0){\usebox{\plotpoint}}
\put(543.0,859.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(545.0,858.0){\usebox{\plotpoint}}
\put(545.0,858.0){\usebox{\plotpoint}}
\put(546.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(546.0,856.0){\usebox{\plotpoint}}
\put(547,852.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,853.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(548,853){\usebox{\plotpoint}}
\put(548.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(548.0,850.0){\usebox{\plotpoint}}
\put(549.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(549.0,846.0){\usebox{\plotpoint}}
\put(550,839.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,840.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(551,840){\usebox{\plotpoint}}
\put(551,833.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,834.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(552,826.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,827.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(553,818.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(554,809.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,810.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(555,801.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,802.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(555.67,791){\rule{0.400pt}{0.482pt}}
\multiput(555.17,792.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(556.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(556.67,780){\rule{0.400pt}{0.482pt}}
\multiput(556.17,781.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(557.67,768){\rule{0.400pt}{0.482pt}}
\multiput(557.17,769.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(558.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(558.67,756){\rule{0.400pt}{0.482pt}}
\multiput(558.17,757.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(559.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(559.67,744){\rule{0.400pt}{0.482pt}}
\multiput(559.17,745.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(560.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(561,730.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(561.67,716){\rule{0.400pt}{0.482pt}}
\multiput(561.17,717.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(562.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(562.67,701){\rule{0.400pt}{0.482pt}}
\multiput(562.17,702.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(563.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(563.67,686){\rule{0.400pt}{0.482pt}}
\multiput(563.17,687.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(564.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(564.67,672){\rule{0.400pt}{0.482pt}}
\multiput(564.17,673.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(565.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(565.67,656){\rule{0.400pt}{0.482pt}}
\multiput(565.17,657.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(566.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(566.67,639){\rule{0.400pt}{0.482pt}}
\multiput(566.17,640.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(567.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(567.67,622){\rule{0.400pt}{0.482pt}}
\multiput(567.17,623.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(568.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(568.67,604){\rule{0.400pt}{0.723pt}}
\multiput(568.17,605.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(569.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(569.67,587){\rule{0.400pt}{0.482pt}}
\multiput(569.17,588.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(570.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(570.67,571){\rule{0.400pt}{0.482pt}}
\multiput(570.17,572.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(571.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(571.67,553){\rule{0.400pt}{0.482pt}}
\multiput(571.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(572.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(572.67,534){\rule{0.400pt}{0.723pt}}
\multiput(572.17,535.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(573.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(573.67,516){\rule{0.400pt}{0.482pt}}
\multiput(573.17,517.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(574.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(574.67,497){\rule{0.400pt}{0.723pt}}
\multiput(574.17,498.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(575.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(575.67,481){\rule{0.400pt}{0.723pt}}
\multiput(575.17,482.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(576.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(576.67,463){\rule{0.400pt}{0.482pt}}
\multiput(576.17,464.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(577.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(577.67,444){\rule{0.400pt}{0.723pt}}
\multiput(577.17,445.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(578.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(578.67,426){\rule{0.400pt}{0.482pt}}
\multiput(578.17,427.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(579.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(579.67,408){\rule{0.400pt}{0.482pt}}
\multiput(579.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(580.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(580.67,392){\rule{0.400pt}{0.482pt}}
\multiput(580.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(581.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(581.67,374){\rule{0.400pt}{0.723pt}}
\multiput(581.17,375.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(582.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(582.67,357){\rule{0.400pt}{0.482pt}}
\multiput(582.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(583.67,340){\rule{0.400pt}{0.482pt}}
\multiput(583.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(584.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(584.67,323){\rule{0.400pt}{0.482pt}}
\multiput(584.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(585.67,307){\rule{0.400pt}{0.482pt}}
\multiput(585.17,308.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(586.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(586.67,293){\rule{0.400pt}{0.482pt}}
\multiput(586.17,294.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(587.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(587.67,278){\rule{0.400pt}{0.482pt}}
\multiput(587.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(588.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(588.67,263){\rule{0.400pt}{0.482pt}}
\multiput(588.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(589.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(590,248.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(590.67,235){\rule{0.400pt}{0.482pt}}
\multiput(590.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(591.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(591.67,223){\rule{0.400pt}{0.482pt}}
\multiput(591.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(592.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(592.67,211){\rule{0.400pt}{0.482pt}}
\multiput(592.17,212.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(593.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(593.67,199){\rule{0.400pt}{0.482pt}}
\multiput(593.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(594.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(594.67,188){\rule{0.400pt}{0.482pt}}
\multiput(594.17,189.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(596,177.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(597,169.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(598,160.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(599,152.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(600,145.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(601,139.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(602.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(602.0,135.0){\usebox{\plotpoint}}
\put(603.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(603.0,131.0){\usebox{\plotpoint}}
\put(604,126.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(605,127){\usebox{\plotpoint}}
\put(605,127){\usebox{\plotpoint}}
\put(605.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(605.0,125.0){\usebox{\plotpoint}}
\put(606.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606.0,123.0){\usebox{\plotpoint}}
\put(607.0,122.0){\usebox{\plotpoint}}
\put(607.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(609.0,122.0){\usebox{\plotpoint}}
\put(609.0,123.0){\usebox{\plotpoint}}
\put(610.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(610.0,125.0){\usebox{\plotpoint}}
\put(611,126.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(612,128){\usebox{\plotpoint}}
\put(612.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(612.0,131.0){\usebox{\plotpoint}}
\put(613.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(613.0,135.0){\usebox{\plotpoint}}
\put(614,139.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(615,141){\usebox{\plotpoint}}
\put(615,145.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(616,152.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(617,160.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(618,169.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(619,177.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(619.67,188){\rule{0.400pt}{0.482pt}}
\multiput(619.17,188.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(620.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(620.67,199){\rule{0.400pt}{0.482pt}}
\multiput(620.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(621.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(621.67,211){\rule{0.400pt}{0.482pt}}
\multiput(621.17,211.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(622.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(622.67,223){\rule{0.400pt}{0.482pt}}
\multiput(622.17,223.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(623.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(623.67,235){\rule{0.400pt}{0.482pt}}
\multiput(623.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(624.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(625,248.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(625.67,263){\rule{0.400pt}{0.482pt}}
\multiput(625.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(626.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(626.67,278){\rule{0.400pt}{0.482pt}}
\multiput(626.17,278.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(627.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(627.67,293){\rule{0.400pt}{0.482pt}}
\multiput(627.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(628.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(628.67,307){\rule{0.400pt}{0.482pt}}
\multiput(628.17,307.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(629.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(629.67,323){\rule{0.400pt}{0.482pt}}
\multiput(629.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(630.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(630.67,340){\rule{0.400pt}{0.482pt}}
\multiput(630.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(631.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(631.67,357){\rule{0.400pt}{0.482pt}}
\multiput(631.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(632.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(632.67,374){\rule{0.400pt}{0.723pt}}
\multiput(632.17,374.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(633.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(633.67,392){\rule{0.400pt}{0.482pt}}
\multiput(633.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(634.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(634.67,408){\rule{0.400pt}{0.482pt}}
\multiput(634.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(635.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(635.67,426){\rule{0.400pt}{0.482pt}}
\multiput(635.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(636.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(636.67,444){\rule{0.400pt}{0.723pt}}
\multiput(636.17,444.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(637.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(637.67,463){\rule{0.400pt}{0.482pt}}
\multiput(637.17,463.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(638.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(638.67,481){\rule{0.400pt}{0.723pt}}
\multiput(638.17,481.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(639.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(639.67,497){\rule{0.400pt}{0.723pt}}
\multiput(639.17,497.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(640.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(640.67,516){\rule{0.400pt}{0.482pt}}
\multiput(640.17,516.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(641.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(641.67,534){\rule{0.400pt}{0.723pt}}
\multiput(641.17,534.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(642.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(642.67,553){\rule{0.400pt}{0.482pt}}
\multiput(642.17,553.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(643.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(643.67,571){\rule{0.400pt}{0.482pt}}
\multiput(643.17,571.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(644.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(644.67,587){\rule{0.400pt}{0.482pt}}
\multiput(644.17,587.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(645.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(645.67,604){\rule{0.400pt}{0.723pt}}
\multiput(645.17,604.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(646.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(646.67,622){\rule{0.400pt}{0.482pt}}
\multiput(646.17,622.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(647.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(647.67,639){\rule{0.400pt}{0.482pt}}
\multiput(647.17,639.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(648.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(648.67,656){\rule{0.400pt}{0.482pt}}
\multiput(648.17,656.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(649.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(649.67,672){\rule{0.400pt}{0.482pt}}
\multiput(649.17,672.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(650.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(650.67,686){\rule{0.400pt}{0.482pt}}
\multiput(650.17,686.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(651.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(651.67,701){\rule{0.400pt}{0.482pt}}
\multiput(651.17,701.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(652.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(652.67,716){\rule{0.400pt}{0.482pt}}
\multiput(652.17,716.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(653.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(654,730.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(654.67,744){\rule{0.400pt}{0.482pt}}
\multiput(654.17,744.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(655.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(655.67,756){\rule{0.400pt}{0.482pt}}
\multiput(655.17,756.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(656.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(656.67,768){\rule{0.400pt}{0.482pt}}
\multiput(656.17,768.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(657.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(657.67,780){\rule{0.400pt}{0.482pt}}
\multiput(657.17,780.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(658.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(658.67,791){\rule{0.400pt}{0.482pt}}
\multiput(658.17,791.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(659.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(660,801.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(661,809.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(662,818.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(663,826.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,826.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(664,833.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,833.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(665,839.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(666.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(666.0,846.0){\usebox{\plotpoint}}
\put(667.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(667.0,850.0){\usebox{\plotpoint}}
\put(668,852.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(669,854){\usebox{\plotpoint}}
\put(669,854){\usebox{\plotpoint}}
\put(669.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(669.0,856.0){\usebox{\plotpoint}}
\put(670.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(670.0,858.0){\usebox{\plotpoint}}
\put(671.0,858.0){\usebox{\plotpoint}}
\put(671.0,859.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(673.0,858.0){\usebox{\plotpoint}}
\put(673.0,858.0){\usebox{\plotpoint}}
\put(674.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(674.0,856.0){\usebox{\plotpoint}}
\put(675,852.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,853.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(676,853){\usebox{\plotpoint}}
\put(676.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(676.0,850.0){\usebox{\plotpoint}}
\put(677.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(677.0,846.0){\usebox{\plotpoint}}
\put(678,839.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,840.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(679,840){\usebox{\plotpoint}}
\put(679,833.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,834.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(680,826.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,827.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(681,818.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(682,809.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,810.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(683,801.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,802.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(683.67,791){\rule{0.400pt}{0.482pt}}
\multiput(683.17,792.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(684.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(684.67,780){\rule{0.400pt}{0.482pt}}
\multiput(684.17,781.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(685.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(685.67,768){\rule{0.400pt}{0.482pt}}
\multiput(685.17,769.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(686.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(686.67,756){\rule{0.400pt}{0.482pt}}
\multiput(686.17,757.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(687.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(687.67,744){\rule{0.400pt}{0.482pt}}
\multiput(687.17,745.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(688.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689,730.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(689.67,716){\rule{0.400pt}{0.482pt}}
\multiput(689.17,717.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(690.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(690.67,701){\rule{0.400pt}{0.482pt}}
\multiput(690.17,702.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(691.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(691.67,686){\rule{0.400pt}{0.482pt}}
\multiput(691.17,687.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(692.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(692.67,672){\rule{0.400pt}{0.482pt}}
\multiput(692.17,673.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(693.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(693.67,656){\rule{0.400pt}{0.482pt}}
\multiput(693.17,657.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(694.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(694.67,639){\rule{0.400pt}{0.482pt}}
\multiput(694.17,640.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(695.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(695.67,622){\rule{0.400pt}{0.482pt}}
\multiput(695.17,623.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(696.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(696.67,604){\rule{0.400pt}{0.723pt}}
\multiput(696.17,605.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(697.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(697.67,587){\rule{0.400pt}{0.482pt}}
\multiput(697.17,588.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(698.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(698.67,571){\rule{0.400pt}{0.482pt}}
\multiput(698.17,572.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(699.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(699.67,553){\rule{0.400pt}{0.482pt}}
\multiput(699.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(700.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(700.67,534){\rule{0.400pt}{0.723pt}}
\multiput(700.17,535.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(701.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(701.67,516){\rule{0.400pt}{0.482pt}}
\multiput(701.17,517.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(702.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(702.67,497){\rule{0.400pt}{0.723pt}}
\multiput(702.17,498.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(703.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(703.67,481){\rule{0.400pt}{0.723pt}}
\multiput(703.17,482.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(704.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(704.67,463){\rule{0.400pt}{0.482pt}}
\multiput(704.17,464.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(705.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(705.67,444){\rule{0.400pt}{0.723pt}}
\multiput(705.17,445.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(706.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(706.67,426){\rule{0.400pt}{0.482pt}}
\multiput(706.17,427.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(707.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(707.67,408){\rule{0.400pt}{0.482pt}}
\multiput(707.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(708.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(708.67,392){\rule{0.400pt}{0.482pt}}
\multiput(708.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(709.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(709.67,374){\rule{0.400pt}{0.723pt}}
\multiput(709.17,375.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(710.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(710.67,357){\rule{0.400pt}{0.482pt}}
\multiput(710.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(711.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(711.67,340){\rule{0.400pt}{0.482pt}}
\multiput(711.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(712.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(712.67,323){\rule{0.400pt}{0.482pt}}
\multiput(712.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(713.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(713.67,307){\rule{0.400pt}{0.482pt}}
\multiput(713.17,308.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(714.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(714.67,293){\rule{0.400pt}{0.482pt}}
\multiput(714.17,294.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(715.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(715.67,278){\rule{0.400pt}{0.482pt}}
\multiput(715.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(716.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(716.67,263){\rule{0.400pt}{0.482pt}}
\multiput(716.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(717.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(718,248.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(718.67,235){\rule{0.400pt}{0.482pt}}
\multiput(718.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(719.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(719.67,223){\rule{0.400pt}{0.482pt}}
\multiput(719.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(720.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(720.67,211){\rule{0.400pt}{0.482pt}}
\multiput(720.17,212.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(721.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(721.67,199){\rule{0.400pt}{0.482pt}}
\multiput(721.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(722.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(722.67,188){\rule{0.400pt}{0.482pt}}
\multiput(722.17,189.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(723.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(724,177.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(725,169.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(726,160.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(727,152.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(728,145.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(729,139.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(730.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(730.0,135.0){\usebox{\plotpoint}}
\put(731.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(731.0,131.0){\usebox{\plotpoint}}
\put(732,126.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(733,127){\usebox{\plotpoint}}
\put(733,127){\usebox{\plotpoint}}
\put(733.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(733.0,125.0){\usebox{\plotpoint}}
\put(734.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(734.0,123.0){\usebox{\plotpoint}}
\put(735.0,122.0){\usebox{\plotpoint}}
\put(735.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737.0,122.0){\usebox{\plotpoint}}
\put(737.0,123.0){\usebox{\plotpoint}}
\put(738.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(738.0,125.0){\usebox{\plotpoint}}
\put(739,126.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(740,128){\usebox{\plotpoint}}
\put(740.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(740.0,131.0){\usebox{\plotpoint}}
\put(741.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(741.0,135.0){\usebox{\plotpoint}}
\put(742,139.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(743,141){\usebox{\plotpoint}}
\put(743,145.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(744,152.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(745,160.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(746,169.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(747,177.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(747.67,188){\rule{0.400pt}{0.482pt}}
\multiput(747.17,188.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(748.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(748.67,199){\rule{0.400pt}{0.482pt}}
\multiput(748.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(749.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(749.67,211){\rule{0.400pt}{0.482pt}}
\multiput(749.17,211.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(750.67,223){\rule{0.400pt}{0.482pt}}
\multiput(750.17,223.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(751.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(751.67,235){\rule{0.400pt}{0.482pt}}
\multiput(751.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(753,248.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(753.67,263){\rule{0.400pt}{0.482pt}}
\multiput(753.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(754.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(754.67,278){\rule{0.400pt}{0.482pt}}
\multiput(754.17,278.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(755.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(755.67,293){\rule{0.400pt}{0.482pt}}
\multiput(755.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(756.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(756.67,307){\rule{0.400pt}{0.482pt}}
\multiput(756.17,307.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(757.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(757.67,323){\rule{0.400pt}{0.482pt}}
\multiput(757.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(758.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(758.67,340){\rule{0.400pt}{0.482pt}}
\multiput(758.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(759.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(759.67,357){\rule{0.400pt}{0.482pt}}
\multiput(759.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(760.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(760.67,374){\rule{0.400pt}{0.723pt}}
\multiput(760.17,374.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(761.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(761.67,392){\rule{0.400pt}{0.482pt}}
\multiput(761.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(762.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(762.67,408){\rule{0.400pt}{0.482pt}}
\multiput(762.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(763.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(763.67,426){\rule{0.400pt}{0.482pt}}
\multiput(763.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(764.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(764.67,444){\rule{0.400pt}{0.723pt}}
\multiput(764.17,444.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(765.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(765.67,463){\rule{0.400pt}{0.482pt}}
\multiput(765.17,463.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(766.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(766.67,481){\rule{0.400pt}{0.723pt}}
\multiput(766.17,481.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(767.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(767.67,497){\rule{0.400pt}{0.723pt}}
\multiput(767.17,497.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(768.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(768.67,516){\rule{0.400pt}{0.482pt}}
\multiput(768.17,516.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(769.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(769.67,534){\rule{0.400pt}{0.723pt}}
\multiput(769.17,534.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(770.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(770.67,553){\rule{0.400pt}{0.482pt}}
\multiput(770.17,553.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(771.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(771.67,571){\rule{0.400pt}{0.482pt}}
\multiput(771.17,571.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(772.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(772.67,587){\rule{0.400pt}{0.482pt}}
\multiput(772.17,587.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(773.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(773.67,604){\rule{0.400pt}{0.723pt}}
\multiput(773.17,604.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(774.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(774.67,622){\rule{0.400pt}{0.482pt}}
\multiput(774.17,622.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(775.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(775.67,639){\rule{0.400pt}{0.482pt}}
\multiput(775.17,639.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(776.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(776.67,656){\rule{0.400pt}{0.482pt}}
\multiput(776.17,656.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(777.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(777.67,672){\rule{0.400pt}{0.482pt}}
\multiput(777.17,672.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(778.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(778.67,686){\rule{0.400pt}{0.482pt}}
\multiput(778.17,686.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(779.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(779.67,701){\rule{0.400pt}{0.482pt}}
\multiput(779.17,701.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(780.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(780.67,716){\rule{0.400pt}{0.482pt}}
\multiput(780.17,716.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(781.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(782,730.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(782.67,744){\rule{0.400pt}{0.482pt}}
\multiput(782.17,744.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(783.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(783.67,756){\rule{0.400pt}{0.482pt}}
\multiput(783.17,756.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(784.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(784.67,768){\rule{0.400pt}{0.482pt}}
\multiput(784.17,768.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(785.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(785.67,780){\rule{0.400pt}{0.482pt}}
\multiput(785.17,780.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(786.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.67,791){\rule{0.400pt}{0.482pt}}
\multiput(786.17,791.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(787.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(788,801.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(789,809.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(790,818.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(791,826.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,826.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(792,833.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,833.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(793,839.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(794.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(794.0,846.0){\usebox{\plotpoint}}
\put(795.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(795.0,850.0){\usebox{\plotpoint}}
\put(796,852.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(797,854){\usebox{\plotpoint}}
\put(797,854){\usebox{\plotpoint}}
\put(797.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(797.0,856.0){\usebox{\plotpoint}}
\put(798.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(798.0,858.0){\usebox{\plotpoint}}
\put(799.0,858.0){\usebox{\plotpoint}}
\put(799.0,859.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(801.0,858.0){\usebox{\plotpoint}}
\put(801.0,858.0){\usebox{\plotpoint}}
\put(802.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(802.0,856.0){\usebox{\plotpoint}}
\put(803,852.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,853.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(804,853){\usebox{\plotpoint}}
\put(804.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(804.0,850.0){\usebox{\plotpoint}}
\put(805.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(805.0,846.0){\usebox{\plotpoint}}
\put(806,839.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,840.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(807,840){\usebox{\plotpoint}}
\put(807,833.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,834.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(808,826.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,827.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(809,818.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(810,809.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,810.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(811,801.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,802.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(811.67,791){\rule{0.400pt}{0.482pt}}
\multiput(811.17,792.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(812.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(812.67,780){\rule{0.400pt}{0.482pt}}
\multiput(812.17,781.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(813.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(813.67,768){\rule{0.400pt}{0.482pt}}
\multiput(813.17,769.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(814.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(814.67,756){\rule{0.400pt}{0.482pt}}
\multiput(814.17,757.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(815.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.67,744){\rule{0.400pt}{0.482pt}}
\multiput(815.17,745.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(816.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(817,730.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(817.67,716){\rule{0.400pt}{0.482pt}}
\multiput(817.17,717.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(818.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(818.67,701){\rule{0.400pt}{0.482pt}}
\multiput(818.17,702.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(819.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(819.67,686){\rule{0.400pt}{0.482pt}}
\multiput(819.17,687.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(820.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(820.67,672){\rule{0.400pt}{0.482pt}}
\multiput(820.17,673.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(821.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(821.67,656){\rule{0.400pt}{0.482pt}}
\multiput(821.17,657.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(822.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(822.67,639){\rule{0.400pt}{0.482pt}}
\multiput(822.17,640.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(823.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(823.67,622){\rule{0.400pt}{0.482pt}}
\multiput(823.17,623.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(824.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(824.67,604){\rule{0.400pt}{0.723pt}}
\multiput(824.17,605.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(825.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(825.67,587){\rule{0.400pt}{0.482pt}}
\multiput(825.17,588.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(826.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(826.67,571){\rule{0.400pt}{0.482pt}}
\multiput(826.17,572.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(827.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(827.67,553){\rule{0.400pt}{0.482pt}}
\multiput(827.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(828.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(828.67,534){\rule{0.400pt}{0.723pt}}
\multiput(828.17,535.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(829.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(829.67,516){\rule{0.400pt}{0.482pt}}
\multiput(829.17,517.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(830.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(830.67,497){\rule{0.400pt}{0.723pt}}
\multiput(830.17,498.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(831.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(831.67,481){\rule{0.400pt}{0.723pt}}
\multiput(831.17,482.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(832.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(832.67,463){\rule{0.400pt}{0.482pt}}
\multiput(832.17,464.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(833.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(833.67,444){\rule{0.400pt}{0.723pt}}
\multiput(833.17,445.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(834.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(834.67,426){\rule{0.400pt}{0.482pt}}
\multiput(834.17,427.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(835.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(835.67,408){\rule{0.400pt}{0.482pt}}
\multiput(835.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(836.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(836.67,392){\rule{0.400pt}{0.482pt}}
\multiput(836.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(837.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(837.67,374){\rule{0.400pt}{0.723pt}}
\multiput(837.17,375.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(838.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(838.67,357){\rule{0.400pt}{0.482pt}}
\multiput(838.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(839.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(839.67,340){\rule{0.400pt}{0.482pt}}
\multiput(839.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(840.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(840.67,323){\rule{0.400pt}{0.482pt}}
\multiput(840.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(841.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(841.67,307){\rule{0.400pt}{0.482pt}}
\multiput(841.17,308.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(842.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(842.67,293){\rule{0.400pt}{0.482pt}}
\multiput(842.17,294.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(843.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(843.67,278){\rule{0.400pt}{0.482pt}}
\multiput(843.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(844.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(844.67,263){\rule{0.400pt}{0.482pt}}
\multiput(844.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(845.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(846,248.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(846.67,235){\rule{0.400pt}{0.482pt}}
\multiput(846.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(847.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(847.67,223){\rule{0.400pt}{0.482pt}}
\multiput(847.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(848.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(848.67,211){\rule{0.400pt}{0.482pt}}
\multiput(848.17,212.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(849.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(849.67,199){\rule{0.400pt}{0.482pt}}
\multiput(849.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(850.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(850.67,188){\rule{0.400pt}{0.482pt}}
\multiput(850.17,189.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(851.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(852,177.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(853,169.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(854,160.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(855,152.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(856,145.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(857,139.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(858.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(858.0,135.0){\usebox{\plotpoint}}
\put(859.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(859.0,131.0){\usebox{\plotpoint}}
\put(860,126.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(861,127){\usebox{\plotpoint}}
\put(861,127){\usebox{\plotpoint}}
\put(861.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(861.0,125.0){\usebox{\plotpoint}}
\put(862.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(862.0,123.0){\usebox{\plotpoint}}
\put(863.0,122.0){\usebox{\plotpoint}}
\put(863.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(865.0,122.0){\usebox{\plotpoint}}
\put(865.0,123.0){\usebox{\plotpoint}}
\put(866.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(866.0,125.0){\usebox{\plotpoint}}
\put(867,126.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(868,128){\usebox{\plotpoint}}
\put(868.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(868.0,131.0){\usebox{\plotpoint}}
\put(869.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(869.0,135.0){\usebox{\plotpoint}}
\put(870,139.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(871,141){\usebox{\plotpoint}}
\put(871,145.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(872,152.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(873,160.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(874,169.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(875,177.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(875.67,188){\rule{0.400pt}{0.482pt}}
\multiput(875.17,188.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(876.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(876.67,199){\rule{0.400pt}{0.482pt}}
\multiput(876.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(877.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(877.67,211){\rule{0.400pt}{0.482pt}}
\multiput(877.17,211.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(878.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(878.67,223){\rule{0.400pt}{0.482pt}}
\multiput(878.17,223.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(879.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(879.67,235){\rule{0.400pt}{0.482pt}}
\multiput(879.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(880.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(881,248.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(881.67,263){\rule{0.400pt}{0.482pt}}
\multiput(881.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(882.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(882.67,278){\rule{0.400pt}{0.482pt}}
\multiput(882.17,278.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(883.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(883.67,293){\rule{0.400pt}{0.482pt}}
\multiput(883.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(884.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(884.67,307){\rule{0.400pt}{0.482pt}}
\multiput(884.17,307.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(885.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(885.67,323){\rule{0.400pt}{0.482pt}}
\multiput(885.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(886.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(886.67,340){\rule{0.400pt}{0.482pt}}
\multiput(886.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(887.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(887.67,357){\rule{0.400pt}{0.482pt}}
\multiput(887.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(888.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(888.67,374){\rule{0.400pt}{0.723pt}}
\multiput(888.17,374.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(889.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(889.67,392){\rule{0.400pt}{0.482pt}}
\multiput(889.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(890.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(890.67,408){\rule{0.400pt}{0.482pt}}
\multiput(890.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(891.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(891.67,426){\rule{0.400pt}{0.482pt}}
\multiput(891.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(892.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(892.67,444){\rule{0.400pt}{0.723pt}}
\multiput(892.17,444.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(893.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(893.67,463){\rule{0.400pt}{0.482pt}}
\multiput(893.17,463.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(894.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(894.67,481){\rule{0.400pt}{0.723pt}}
\multiput(894.17,481.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(895.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(895.67,497){\rule{0.400pt}{0.723pt}}
\multiput(895.17,497.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(896.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(896.67,516){\rule{0.400pt}{0.482pt}}
\multiput(896.17,516.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(897.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(897.67,534){\rule{0.400pt}{0.723pt}}
\multiput(897.17,534.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(898.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(898.67,553){\rule{0.400pt}{0.482pt}}
\multiput(898.17,553.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(899.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(899.67,571){\rule{0.400pt}{0.482pt}}
\multiput(899.17,571.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(900.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(900.67,587){\rule{0.400pt}{0.482pt}}
\multiput(900.17,587.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(901.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(901.67,604){\rule{0.400pt}{0.723pt}}
\multiput(901.17,604.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(902.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(902.67,622){\rule{0.400pt}{0.482pt}}
\multiput(902.17,622.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(903.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(903.67,639){\rule{0.400pt}{0.482pt}}
\multiput(903.17,639.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(904.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(904.67,656){\rule{0.400pt}{0.482pt}}
\multiput(904.17,656.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(905.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(905.67,672){\rule{0.400pt}{0.482pt}}
\multiput(905.17,672.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(906.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(906.67,686){\rule{0.400pt}{0.482pt}}
\multiput(906.17,686.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(907.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(907.67,701){\rule{0.400pt}{0.482pt}}
\multiput(907.17,701.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(908.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(908.67,716){\rule{0.400pt}{0.482pt}}
\multiput(908.17,716.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(909.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(910,730.67){\rule{0.241pt}{0.400pt}}
\multiput(910.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(910.67,744){\rule{0.400pt}{0.482pt}}
\multiput(910.17,744.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(911.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(911.67,756){\rule{0.400pt}{0.482pt}}
\multiput(911.17,756.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(912.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(912.67,768){\rule{0.400pt}{0.482pt}}
\multiput(912.17,768.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(913.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(913.67,780){\rule{0.400pt}{0.482pt}}
\multiput(913.17,780.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(914.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914.67,791){\rule{0.400pt}{0.482pt}}
\multiput(914.17,791.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(915.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(916,801.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(917,809.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(917.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(918,818.67){\rule{0.241pt}{0.400pt}}
\multiput(918.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(918.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(919,826.67){\rule{0.241pt}{0.400pt}}
\multiput(919.00,826.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(919.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(920,833.67){\rule{0.241pt}{0.400pt}}
\multiput(920.00,833.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(920.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(921,839.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(922.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(922.0,846.0){\usebox{\plotpoint}}
\put(923.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(923.0,850.0){\usebox{\plotpoint}}
\put(924,852.67){\rule{0.241pt}{0.400pt}}
\multiput(924.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(924.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(925,854){\usebox{\plotpoint}}
\put(925,854){\usebox{\plotpoint}}
\put(925.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(925.0,856.0){\usebox{\plotpoint}}
\put(926.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(926.0,858.0){\usebox{\plotpoint}}
\put(927.0,858.0){\usebox{\plotpoint}}
\put(927.0,859.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(929.0,858.0){\usebox{\plotpoint}}
\put(929.0,858.0){\usebox{\plotpoint}}
\put(930.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(930.0,856.0){\usebox{\plotpoint}}
\put(931,852.67){\rule{0.241pt}{0.400pt}}
\multiput(931.00,853.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(932,853){\usebox{\plotpoint}}
\put(932.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(932.0,850.0){\usebox{\plotpoint}}
\put(933.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(933.0,846.0){\usebox{\plotpoint}}
\put(934,839.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,840.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(935,840){\usebox{\plotpoint}}
\put(935,833.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,834.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(936,826.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,827.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(937,818.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(938,809.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,810.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(938.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(939,801.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,802.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(939.67,791){\rule{0.400pt}{0.482pt}}
\multiput(939.17,792.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(940.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(940.67,780){\rule{0.400pt}{0.482pt}}
\multiput(940.17,781.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(941.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(941.67,768){\rule{0.400pt}{0.482pt}}
\multiput(941.17,769.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(942.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(942.67,756){\rule{0.400pt}{0.482pt}}
\multiput(942.17,757.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(943.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(943.67,744){\rule{0.400pt}{0.482pt}}
\multiput(943.17,745.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(944.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(945,730.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(945.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(945.67,716){\rule{0.400pt}{0.482pt}}
\multiput(945.17,717.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(946.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(946.67,701){\rule{0.400pt}{0.482pt}}
\multiput(946.17,702.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(947.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(947.67,686){\rule{0.400pt}{0.482pt}}
\multiput(947.17,687.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(948.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(948.67,672){\rule{0.400pt}{0.482pt}}
\multiput(948.17,673.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(949.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(949.67,656){\rule{0.400pt}{0.482pt}}
\multiput(949.17,657.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(950.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(950.67,639){\rule{0.400pt}{0.482pt}}
\multiput(950.17,640.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(951.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(951.67,622){\rule{0.400pt}{0.482pt}}
\multiput(951.17,623.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(952.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(952.67,604){\rule{0.400pt}{0.723pt}}
\multiput(952.17,605.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(953.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(953.67,587){\rule{0.400pt}{0.482pt}}
\multiput(953.17,588.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(954.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(954.67,571){\rule{0.400pt}{0.482pt}}
\multiput(954.17,572.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(955.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(955.67,553){\rule{0.400pt}{0.482pt}}
\multiput(955.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(956.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(956.67,534){\rule{0.400pt}{0.723pt}}
\multiput(956.17,535.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(957.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(957.67,516){\rule{0.400pt}{0.482pt}}
\multiput(957.17,517.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(958.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(958.67,497){\rule{0.400pt}{0.723pt}}
\multiput(958.17,498.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(959.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(959.67,481){\rule{0.400pt}{0.723pt}}
\multiput(959.17,482.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(960.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(960.67,463){\rule{0.400pt}{0.482pt}}
\multiput(960.17,464.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(961.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(961.67,444){\rule{0.400pt}{0.723pt}}
\multiput(961.17,445.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(962.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(962.67,426){\rule{0.400pt}{0.482pt}}
\multiput(962.17,427.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(963.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(963.67,408){\rule{0.400pt}{0.482pt}}
\multiput(963.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(964.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(964.67,392){\rule{0.400pt}{0.482pt}}
\multiput(964.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(965.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(965.67,374){\rule{0.400pt}{0.723pt}}
\multiput(965.17,375.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(966.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(966.67,357){\rule{0.400pt}{0.482pt}}
\multiput(966.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(967.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(967.67,340){\rule{0.400pt}{0.482pt}}
\multiput(967.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(968.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(968.67,323){\rule{0.400pt}{0.482pt}}
\multiput(968.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(969.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(969.67,307){\rule{0.400pt}{0.482pt}}
\multiput(969.17,308.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(970.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(970.67,293){\rule{0.400pt}{0.482pt}}
\multiput(970.17,294.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(971.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(971.67,278){\rule{0.400pt}{0.482pt}}
\multiput(971.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(972.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(972.67,263){\rule{0.400pt}{0.482pt}}
\multiput(972.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(973.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(974,248.67){\rule{0.241pt}{0.400pt}}
\multiput(974.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(974.67,235){\rule{0.400pt}{0.482pt}}
\multiput(974.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(975.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(975.67,223){\rule{0.400pt}{0.482pt}}
\multiput(975.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(976.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(976.67,211){\rule{0.400pt}{0.482pt}}
\multiput(976.17,212.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(977.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(977.67,199){\rule{0.400pt}{0.482pt}}
\multiput(977.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(978.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(978.67,188){\rule{0.400pt}{0.482pt}}
\multiput(978.17,189.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(979.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(980,177.67){\rule{0.241pt}{0.400pt}}
\multiput(980.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(981,169.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(982,160.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(983,152.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(984,145.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(985,139.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(986.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(986.0,135.0){\usebox{\plotpoint}}
\put(987.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(987.0,131.0){\usebox{\plotpoint}}
\put(988,126.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(989,127){\usebox{\plotpoint}}
\put(989,127){\usebox{\plotpoint}}
\put(989.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(989.0,125.0){\usebox{\plotpoint}}
\put(990.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(990.0,123.0){\usebox{\plotpoint}}
\put(991.0,122.0){\usebox{\plotpoint}}
\put(991.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(993.0,122.0){\usebox{\plotpoint}}
\put(993.0,123.0){\usebox{\plotpoint}}
\put(994.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(994.0,125.0){\usebox{\plotpoint}}
\put(995,126.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(996,128){\usebox{\plotpoint}}
\put(996.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(996.0,131.0){\usebox{\plotpoint}}
\put(997.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(997.0,135.0){\usebox{\plotpoint}}
\put(998,139.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(999,141){\usebox{\plotpoint}}
\put(999,145.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1000,152.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1001,160.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1002,169.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1003,177.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1003.67,188){\rule{0.400pt}{0.482pt}}
\multiput(1003.17,188.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1004.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1004.67,199){\rule{0.400pt}{0.482pt}}
\multiput(1004.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1005.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1005.67,211){\rule{0.400pt}{0.482pt}}
\multiput(1005.17,211.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1006.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1006.67,223){\rule{0.400pt}{0.482pt}}
\multiput(1006.17,223.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1007.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1007.67,235){\rule{0.400pt}{0.482pt}}
\multiput(1007.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1008.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1009,248.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1009.67,263){\rule{0.400pt}{0.482pt}}
\multiput(1009.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1010.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1010.67,278){\rule{0.400pt}{0.482pt}}
\multiput(1010.17,278.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1011.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1011.67,293){\rule{0.400pt}{0.482pt}}
\multiput(1011.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1012.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1012.67,307){\rule{0.400pt}{0.482pt}}
\multiput(1012.17,307.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1013.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1013.67,323){\rule{0.400pt}{0.482pt}}
\multiput(1013.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1014.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1014.67,340){\rule{0.400pt}{0.482pt}}
\multiput(1014.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1015.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1015.67,357){\rule{0.400pt}{0.482pt}}
\multiput(1015.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1016.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1016.67,374){\rule{0.400pt}{0.723pt}}
\multiput(1016.17,374.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1017.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1017.67,392){\rule{0.400pt}{0.482pt}}
\multiput(1017.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1018.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1018.67,408){\rule{0.400pt}{0.482pt}}
\multiput(1018.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1019.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1019.67,426){\rule{0.400pt}{0.482pt}}
\multiput(1019.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1020.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1020.67,444){\rule{0.400pt}{0.723pt}}
\multiput(1020.17,444.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1021.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1021.67,463){\rule{0.400pt}{0.482pt}}
\multiput(1021.17,463.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1022.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1022.67,481){\rule{0.400pt}{0.723pt}}
\multiput(1022.17,481.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1023.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1023.67,497){\rule{0.400pt}{0.723pt}}
\multiput(1023.17,497.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1024.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1024.67,516){\rule{0.400pt}{0.482pt}}
\multiput(1024.17,516.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1025.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1025.67,534){\rule{0.400pt}{0.723pt}}
\multiput(1025.17,534.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1026.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1026.67,553){\rule{0.400pt}{0.482pt}}
\multiput(1026.17,553.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1027.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1027.67,571){\rule{0.400pt}{0.482pt}}
\multiput(1027.17,571.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1028.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1028.67,587){\rule{0.400pt}{0.482pt}}
\multiput(1028.17,587.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1029.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1029.67,604){\rule{0.400pt}{0.723pt}}
\multiput(1029.17,604.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1030.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1030.67,622){\rule{0.400pt}{0.482pt}}
\multiput(1030.17,622.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1031.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1031.67,639){\rule{0.400pt}{0.482pt}}
\multiput(1031.17,639.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1032.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1032.67,656){\rule{0.400pt}{0.482pt}}
\multiput(1032.17,656.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1033.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1033.67,672){\rule{0.400pt}{0.482pt}}
\multiput(1033.17,672.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1034.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1034.67,686){\rule{0.400pt}{0.482pt}}
\multiput(1034.17,686.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1035.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1035.67,701){\rule{0.400pt}{0.482pt}}
\multiput(1035.17,701.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1036.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1036.67,716){\rule{0.400pt}{0.482pt}}
\multiput(1036.17,716.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1037.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1038,730.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1038.67,744){\rule{0.400pt}{0.482pt}}
\multiput(1038.17,744.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1039.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1039.67,756){\rule{0.400pt}{0.482pt}}
\multiput(1039.17,756.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1040.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1040.67,768){\rule{0.400pt}{0.482pt}}
\multiput(1040.17,768.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1041.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1041.67,780){\rule{0.400pt}{0.482pt}}
\multiput(1041.17,780.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1042.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1042.67,791){\rule{0.400pt}{0.482pt}}
\multiput(1042.17,791.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1043.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1044,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1045,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1046,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1047,826.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,826.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1048,833.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,833.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1049,839.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1050.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1050.0,846.0){\usebox{\plotpoint}}
\put(1051.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1051.0,850.0){\usebox{\plotpoint}}
\put(1052,852.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1053,854){\usebox{\plotpoint}}
\put(1053,854){\usebox{\plotpoint}}
\put(1053.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1053.0,856.0){\usebox{\plotpoint}}
\put(1054.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1054.0,858.0){\usebox{\plotpoint}}
\put(1055.0,858.0){\usebox{\plotpoint}}
\put(1055.0,859.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1057.0,858.0){\usebox{\plotpoint}}
\put(1057.0,858.0){\usebox{\plotpoint}}
\put(1058.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1058.0,856.0){\usebox{\plotpoint}}
\put(1059,852.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,853.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1060,853){\usebox{\plotpoint}}
\put(1060.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1060.0,850.0){\usebox{\plotpoint}}
\put(1061.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1061.0,846.0){\usebox{\plotpoint}}
\put(1062,839.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.00,840.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1063,840){\usebox{\plotpoint}}
\put(1063,833.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,834.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1064,826.67){\rule{0.241pt}{0.400pt}}
\multiput(1064.00,827.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1064.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1065,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1065.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1066,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1066.00,810.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1067,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1067.00,802.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1067.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1067.67,791){\rule{0.400pt}{0.482pt}}
\multiput(1067.17,792.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1068.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1068.67,780){\rule{0.400pt}{0.482pt}}
\multiput(1068.17,781.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1069.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1069.67,768){\rule{0.400pt}{0.482pt}}
\multiput(1069.17,769.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1070.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1070.67,756){\rule{0.400pt}{0.482pt}}
\multiput(1070.17,757.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1071.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1071.67,744){\rule{0.400pt}{0.482pt}}
\multiput(1071.17,745.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1072.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1073,730.67){\rule{0.241pt}{0.400pt}}
\multiput(1073.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1073.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1073.67,716){\rule{0.400pt}{0.482pt}}
\multiput(1073.17,717.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1074.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1074.67,701){\rule{0.400pt}{0.482pt}}
\multiput(1074.17,702.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1075.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1075.67,686){\rule{0.400pt}{0.482pt}}
\multiput(1075.17,687.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1076.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1076.67,672){\rule{0.400pt}{0.482pt}}
\multiput(1076.17,673.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1077.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1077.67,656){\rule{0.400pt}{0.482pt}}
\multiput(1077.17,657.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1078.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1078.67,639){\rule{0.400pt}{0.482pt}}
\multiput(1078.17,640.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1079.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1079.67,622){\rule{0.400pt}{0.482pt}}
\multiput(1079.17,623.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1080.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1080.67,604){\rule{0.400pt}{0.723pt}}
\multiput(1080.17,605.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1081.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1081.67,587){\rule{0.400pt}{0.482pt}}
\multiput(1081.17,588.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1082.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1082.67,571){\rule{0.400pt}{0.482pt}}
\multiput(1082.17,572.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1083.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1083.67,553){\rule{0.400pt}{0.482pt}}
\multiput(1083.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1084.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1084.67,534){\rule{0.400pt}{0.723pt}}
\multiput(1084.17,535.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1085.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1085.67,516){\rule{0.400pt}{0.482pt}}
\multiput(1085.17,517.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1086.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1086.67,497){\rule{0.400pt}{0.723pt}}
\multiput(1086.17,498.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1087.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1087.67,481){\rule{0.400pt}{0.723pt}}
\multiput(1087.17,482.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1088.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1088.67,463){\rule{0.400pt}{0.482pt}}
\multiput(1088.17,464.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1089.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1089.67,444){\rule{0.400pt}{0.723pt}}
\multiput(1089.17,445.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1090.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1090.67,426){\rule{0.400pt}{0.482pt}}
\multiput(1090.17,427.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1091.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1091.67,408){\rule{0.400pt}{0.482pt}}
\multiput(1091.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1092.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1092.67,392){\rule{0.400pt}{0.482pt}}
\multiput(1092.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1093.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1093.67,374){\rule{0.400pt}{0.723pt}}
\multiput(1093.17,375.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1094.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1094.67,357){\rule{0.400pt}{0.482pt}}
\multiput(1094.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1095.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1095.67,340){\rule{0.400pt}{0.482pt}}
\multiput(1095.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1096.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1096.67,323){\rule{0.400pt}{0.482pt}}
\multiput(1096.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1097.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1097.67,307){\rule{0.400pt}{0.482pt}}
\multiput(1097.17,308.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1098.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1098.67,293){\rule{0.400pt}{0.482pt}}
\multiput(1098.17,294.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1099.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1099.67,278){\rule{0.400pt}{0.482pt}}
\multiput(1099.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1100.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1100.67,263){\rule{0.400pt}{0.482pt}}
\multiput(1100.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1101.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1102,248.67){\rule{0.241pt}{0.400pt}}
\multiput(1102.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1102.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1102.67,235){\rule{0.400pt}{0.482pt}}
\multiput(1102.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1103.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1103.67,223){\rule{0.400pt}{0.482pt}}
\multiput(1103.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1104.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1104.67,211){\rule{0.400pt}{0.482pt}}
\multiput(1104.17,212.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1105.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1105.67,199){\rule{0.400pt}{0.482pt}}
\multiput(1105.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1106.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1106.67,188){\rule{0.400pt}{0.482pt}}
\multiput(1106.17,189.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1107.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1108,177.67){\rule{0.241pt}{0.400pt}}
\multiput(1108.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1109,169.67){\rule{0.241pt}{0.400pt}}
\multiput(1109.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1109.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1110,160.67){\rule{0.241pt}{0.400pt}}
\multiput(1110.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1110.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1111,152.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1112,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1112.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1113,139.67){\rule{0.241pt}{0.400pt}}
\multiput(1113.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1113.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1114.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1114.0,135.0){\usebox{\plotpoint}}
\put(1115.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1115.0,131.0){\usebox{\plotpoint}}
\put(1116,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1116.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1116.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1117,127){\usebox{\plotpoint}}
\put(1117,127){\usebox{\plotpoint}}
\put(1117.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1117.0,125.0){\usebox{\plotpoint}}
\put(1118.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1118.0,123.0){\usebox{\plotpoint}}
\put(1119.0,122.0){\usebox{\plotpoint}}
\put(1119.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1121.0,122.0){\usebox{\plotpoint}}
\put(1121.0,123.0){\usebox{\plotpoint}}
\put(1122.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1122.0,125.0){\usebox{\plotpoint}}
\put(1123,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1123.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1123.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1124,128){\usebox{\plotpoint}}
\put(1124.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1124.0,131.0){\usebox{\plotpoint}}
\put(1125.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1125.0,135.0){\usebox{\plotpoint}}
\put(1126,139.67){\rule{0.241pt}{0.400pt}}
\multiput(1126.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1126.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1127,141){\usebox{\plotpoint}}
\put(1127,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1127.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1127.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1128,152.67){\rule{0.241pt}{0.400pt}}
\multiput(1128.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1128.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1129,160.67){\rule{0.241pt}{0.400pt}}
\multiput(1129.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1130,169.67){\rule{0.241pt}{0.400pt}}
\multiput(1130.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1130.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1131,177.67){\rule{0.241pt}{0.400pt}}
\multiput(1131.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1131.67,188){\rule{0.400pt}{0.482pt}}
\multiput(1131.17,188.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1132.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1132.67,199){\rule{0.400pt}{0.482pt}}
\multiput(1132.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1133.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1133.67,211){\rule{0.400pt}{0.482pt}}
\multiput(1133.17,211.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1134.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1134.67,223){\rule{0.400pt}{0.482pt}}
\multiput(1134.17,223.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1135.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1135.67,235){\rule{0.400pt}{0.482pt}}
\multiput(1135.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1136.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1137,248.67){\rule{0.241pt}{0.400pt}}
\multiput(1137.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1137.67,263){\rule{0.400pt}{0.482pt}}
\multiput(1137.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1138.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1138.67,278){\rule{0.400pt}{0.482pt}}
\multiput(1138.17,278.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1139.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1139.67,293){\rule{0.400pt}{0.482pt}}
\multiput(1139.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1140.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1140.67,307){\rule{0.400pt}{0.482pt}}
\multiput(1140.17,307.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1141.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1141.67,323){\rule{0.400pt}{0.482pt}}
\multiput(1141.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1142.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1142.67,340){\rule{0.400pt}{0.482pt}}
\multiput(1142.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1143.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1143.67,357){\rule{0.400pt}{0.482pt}}
\multiput(1143.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1144.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1144.67,374){\rule{0.400pt}{0.723pt}}
\multiput(1144.17,374.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1145.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1145.67,392){\rule{0.400pt}{0.482pt}}
\multiput(1145.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1146.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1146.67,408){\rule{0.400pt}{0.482pt}}
\multiput(1146.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1147.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1147.67,426){\rule{0.400pt}{0.482pt}}
\multiput(1147.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1148.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1148.67,444){\rule{0.400pt}{0.723pt}}
\multiput(1148.17,444.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1149.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1149.67,463){\rule{0.400pt}{0.482pt}}
\multiput(1149.17,463.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1150.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1150.67,481){\rule{0.400pt}{0.723pt}}
\multiput(1150.17,481.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1151.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1151.67,497){\rule{0.400pt}{0.723pt}}
\multiput(1151.17,497.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1152.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1152.67,516){\rule{0.400pt}{0.482pt}}
\multiput(1152.17,516.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1153.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1153.67,534){\rule{0.400pt}{0.723pt}}
\multiput(1153.17,534.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1154.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1154.67,553){\rule{0.400pt}{0.482pt}}
\multiput(1154.17,553.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1155.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1155.67,571){\rule{0.400pt}{0.482pt}}
\multiput(1155.17,571.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1156.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1156.67,587){\rule{0.400pt}{0.482pt}}
\multiput(1156.17,587.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1157.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1157.67,604){\rule{0.400pt}{0.723pt}}
\multiput(1157.17,604.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1158.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1158.67,622){\rule{0.400pt}{0.482pt}}
\multiput(1158.17,622.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1159.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1159.67,639){\rule{0.400pt}{0.482pt}}
\multiput(1159.17,639.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1160.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1160.67,656){\rule{0.400pt}{0.482pt}}
\multiput(1160.17,656.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1161.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1161.67,672){\rule{0.400pt}{0.482pt}}
\multiput(1161.17,672.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1162.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1162.67,686){\rule{0.400pt}{0.482pt}}
\multiput(1162.17,686.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1163.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1163.67,701){\rule{0.400pt}{0.482pt}}
\multiput(1163.17,701.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1164.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1164.67,716){\rule{0.400pt}{0.482pt}}
\multiput(1164.17,716.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1165.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1166,730.67){\rule{0.241pt}{0.400pt}}
\multiput(1166.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1166.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1166.67,744){\rule{0.400pt}{0.482pt}}
\multiput(1166.17,744.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1167.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1167.67,756){\rule{0.400pt}{0.482pt}}
\multiput(1167.17,756.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1168.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1168.67,768){\rule{0.400pt}{0.482pt}}
\multiput(1168.17,768.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1169.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1169.67,780){\rule{0.400pt}{0.482pt}}
\multiput(1169.17,780.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1170.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1170.67,791){\rule{0.400pt}{0.482pt}}
\multiput(1170.17,791.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1171.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1172,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1172.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1172.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1173,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1173.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1173.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1174,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1174.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1174.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1175,826.67){\rule{0.241pt}{0.400pt}}
\multiput(1175.00,826.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1175.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1176,833.67){\rule{0.241pt}{0.400pt}}
\multiput(1176.00,833.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1176.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1177,839.67){\rule{0.241pt}{0.400pt}}
\multiput(1177.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1177.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1178.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1178.0,846.0){\usebox{\plotpoint}}
\put(1179.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1179.0,850.0){\usebox{\plotpoint}}
\put(1180,852.67){\rule{0.241pt}{0.400pt}}
\multiput(1180.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1180.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1181,854){\usebox{\plotpoint}}
\put(1181,854){\usebox{\plotpoint}}
\put(1181.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1181.0,856.0){\usebox{\plotpoint}}
\put(1182.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1182.0,858.0){\usebox{\plotpoint}}
\put(1183.0,858.0){\usebox{\plotpoint}}
\put(1183.0,859.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1185.0,858.0){\usebox{\plotpoint}}
\put(1185.0,858.0){\usebox{\plotpoint}}
\put(1186.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1186.0,856.0){\usebox{\plotpoint}}
\put(1187,852.67){\rule{0.241pt}{0.400pt}}
\multiput(1187.00,853.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1187.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1188,853){\usebox{\plotpoint}}
\put(1188.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1188.0,850.0){\usebox{\plotpoint}}
\put(1189.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1189.0,846.0){\usebox{\plotpoint}}
\put(1190,839.67){\rule{0.241pt}{0.400pt}}
\multiput(1190.00,840.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1190.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1191,840){\usebox{\plotpoint}}
\put(1191,833.67){\rule{0.241pt}{0.400pt}}
\multiput(1191.00,834.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1191.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1192,826.67){\rule{0.241pt}{0.400pt}}
\multiput(1192.00,827.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1192.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1193,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1193.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1194,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1194.00,810.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1194.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1195,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1195.00,802.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1195.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1195.67,791){\rule{0.400pt}{0.482pt}}
\multiput(1195.17,792.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1196.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1196.67,780){\rule{0.400pt}{0.482pt}}
\multiput(1196.17,781.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1197.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1197.67,768){\rule{0.400pt}{0.482pt}}
\multiput(1197.17,769.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1198.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1198.67,756){\rule{0.400pt}{0.482pt}}
\multiput(1198.17,757.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1199.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1199.67,744){\rule{0.400pt}{0.482pt}}
\multiput(1199.17,745.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1200.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1201,730.67){\rule{0.241pt}{0.400pt}}
\multiput(1201.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1201.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1201.67,716){\rule{0.400pt}{0.482pt}}
\multiput(1201.17,717.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1202.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1202.67,701){\rule{0.400pt}{0.482pt}}
\multiput(1202.17,702.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1203.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1203.67,686){\rule{0.400pt}{0.482pt}}
\multiput(1203.17,687.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1204.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1204.67,672){\rule{0.400pt}{0.482pt}}
\multiput(1204.17,673.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1205.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1205.67,656){\rule{0.400pt}{0.482pt}}
\multiput(1205.17,657.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1206.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1206.67,639){\rule{0.400pt}{0.482pt}}
\multiput(1206.17,640.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1207.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1207.67,622){\rule{0.400pt}{0.482pt}}
\multiput(1207.17,623.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1208.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1208.67,604){\rule{0.400pt}{0.723pt}}
\multiput(1208.17,605.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1209.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1209.67,587){\rule{0.400pt}{0.482pt}}
\multiput(1209.17,588.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1210.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1210.67,571){\rule{0.400pt}{0.482pt}}
\multiput(1210.17,572.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1211.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1211.67,553){\rule{0.400pt}{0.482pt}}
\multiput(1211.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1212.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1212.67,534){\rule{0.400pt}{0.723pt}}
\multiput(1212.17,535.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1213.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1213.67,516){\rule{0.400pt}{0.482pt}}
\multiput(1213.17,517.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1214.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1214.67,497){\rule{0.400pt}{0.723pt}}
\multiput(1214.17,498.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1215.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1215.67,481){\rule{0.400pt}{0.723pt}}
\multiput(1215.17,482.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1216.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1216.67,463){\rule{0.400pt}{0.482pt}}
\multiput(1216.17,464.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1217.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1217.67,444){\rule{0.400pt}{0.723pt}}
\multiput(1217.17,445.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1218.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1218.67,426){\rule{0.400pt}{0.482pt}}
\multiput(1218.17,427.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1219.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1219.67,408){\rule{0.400pt}{0.482pt}}
\multiput(1219.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1220.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1220.67,392){\rule{0.400pt}{0.482pt}}
\multiput(1220.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1221.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1221.67,374){\rule{0.400pt}{0.723pt}}
\multiput(1221.17,375.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1222.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1222.67,357){\rule{0.400pt}{0.482pt}}
\multiput(1222.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1223.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1223.67,340){\rule{0.400pt}{0.482pt}}
\multiput(1223.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1224.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1224.67,323){\rule{0.400pt}{0.482pt}}
\multiput(1224.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1225.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1225.67,307){\rule{0.400pt}{0.482pt}}
\multiput(1225.17,308.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1226.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1226.67,293){\rule{0.400pt}{0.482pt}}
\multiput(1226.17,294.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1227.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1227.67,278){\rule{0.400pt}{0.482pt}}
\multiput(1227.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1228.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1228.67,263){\rule{0.400pt}{0.482pt}}
\multiput(1228.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1229.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1230,248.67){\rule{0.241pt}{0.400pt}}
\multiput(1230.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1230.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1230.67,235){\rule{0.400pt}{0.482pt}}
\multiput(1230.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1231.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1231.67,223){\rule{0.400pt}{0.482pt}}
\multiput(1231.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1232.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1232.67,211){\rule{0.400pt}{0.482pt}}
\multiput(1232.17,212.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1233.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1233.67,199){\rule{0.400pt}{0.482pt}}
\multiput(1233.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1234.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1234.67,188){\rule{0.400pt}{0.482pt}}
\multiput(1234.17,189.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1235.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1236,177.67){\rule{0.241pt}{0.400pt}}
\multiput(1236.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1236.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1237,169.67){\rule{0.241pt}{0.400pt}}
\multiput(1237.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1237.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1238,160.67){\rule{0.241pt}{0.400pt}}
\multiput(1238.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1238.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1239,152.67){\rule{0.241pt}{0.400pt}}
\multiput(1239.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1239.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1240,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1240.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1240.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1241,139.67){\rule{0.241pt}{0.400pt}}
\multiput(1241.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1241.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1242.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1242.0,135.0){\usebox{\plotpoint}}
\put(1243.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1243.0,131.0){\usebox{\plotpoint}}
\put(1244,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1244.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1244.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1245,127){\usebox{\plotpoint}}
\put(1245,127){\usebox{\plotpoint}}
\put(1245.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1245.0,125.0){\usebox{\plotpoint}}
\put(1246.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1246.0,123.0){\usebox{\plotpoint}}
\put(1247.0,122.0){\usebox{\plotpoint}}
\put(1247.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1249.0,122.0){\usebox{\plotpoint}}
\put(1249.0,123.0){\usebox{\plotpoint}}
\put(1250.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1250.0,125.0){\usebox{\plotpoint}}
\put(1251,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1251.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1251.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1252,128){\usebox{\plotpoint}}
\put(1252.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1252.0,131.0){\usebox{\plotpoint}}
\put(1253.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1253.0,135.0){\usebox{\plotpoint}}
\put(1254,139.67){\rule{0.241pt}{0.400pt}}
\multiput(1254.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1254.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1255,141){\usebox{\plotpoint}}
\put(1255,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1255.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1255.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1256,152.67){\rule{0.241pt}{0.400pt}}
\multiput(1256.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1256.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1257,160.67){\rule{0.241pt}{0.400pt}}
\multiput(1257.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1257.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1258,169.67){\rule{0.241pt}{0.400pt}}
\multiput(1258.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1258.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1259,177.67){\rule{0.241pt}{0.400pt}}
\multiput(1259.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1259.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1259.67,188){\rule{0.400pt}{0.482pt}}
\multiput(1259.17,188.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1260.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1260.67,199){\rule{0.400pt}{0.482pt}}
\multiput(1260.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1261.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1261.67,211){\rule{0.400pt}{0.482pt}}
\multiput(1261.17,211.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1262.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1262.67,223){\rule{0.400pt}{0.482pt}}
\multiput(1262.17,223.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1263.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1263.67,235){\rule{0.400pt}{0.482pt}}
\multiput(1263.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1264.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1265,248.67){\rule{0.241pt}{0.400pt}}
\multiput(1265.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1265.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1265.67,263){\rule{0.400pt}{0.482pt}}
\multiput(1265.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1266.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1266.67,278){\rule{0.400pt}{0.482pt}}
\multiput(1266.17,278.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1267.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1267.67,293){\rule{0.400pt}{0.482pt}}
\multiput(1267.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1268.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1268.67,307){\rule{0.400pt}{0.482pt}}
\multiput(1268.17,307.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1269.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1269.67,323){\rule{0.400pt}{0.482pt}}
\multiput(1269.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1270.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1270.67,340){\rule{0.400pt}{0.482pt}}
\multiput(1270.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1271.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1271.67,357){\rule{0.400pt}{0.482pt}}
\multiput(1271.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1272.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1272.67,374){\rule{0.400pt}{0.723pt}}
\multiput(1272.17,374.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1273.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1273.67,392){\rule{0.400pt}{0.482pt}}
\multiput(1273.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1274.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1274.67,408){\rule{0.400pt}{0.482pt}}
\multiput(1274.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1275.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1275.67,426){\rule{0.400pt}{0.482pt}}
\multiput(1275.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1276.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1276.67,444){\rule{0.400pt}{0.723pt}}
\multiput(1276.17,444.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1277.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1277.67,463){\rule{0.400pt}{0.482pt}}
\multiput(1277.17,463.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1278.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1278.67,481){\rule{0.400pt}{0.723pt}}
\multiput(1278.17,481.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1279.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1279.67,497){\rule{0.400pt}{0.723pt}}
\multiput(1279.17,497.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1280.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1280.67,516){\rule{0.400pt}{0.482pt}}
\multiput(1280.17,516.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1281.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1281.67,534){\rule{0.400pt}{0.723pt}}
\multiput(1281.17,534.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1282.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1282.67,553){\rule{0.400pt}{0.482pt}}
\multiput(1282.17,553.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1283.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1283.67,571){\rule{0.400pt}{0.482pt}}
\multiput(1283.17,571.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1284.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1284.67,587){\rule{0.400pt}{0.482pt}}
\multiput(1284.17,587.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1285.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1285.67,604){\rule{0.400pt}{0.723pt}}
\multiput(1285.17,604.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1286.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1286.67,622){\rule{0.400pt}{0.482pt}}
\multiput(1286.17,622.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1287.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1287.67,639){\rule{0.400pt}{0.482pt}}
\multiput(1287.17,639.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1288.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1288.67,656){\rule{0.400pt}{0.482pt}}
\multiput(1288.17,656.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1289.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1289.67,672){\rule{0.400pt}{0.482pt}}
\multiput(1289.17,672.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1290.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1290.67,686){\rule{0.400pt}{0.482pt}}
\multiput(1290.17,686.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1291.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1291.67,701){\rule{0.400pt}{0.482pt}}
\multiput(1291.17,701.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1292.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1292.67,716){\rule{0.400pt}{0.482pt}}
\multiput(1292.17,716.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1293.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1294,730.67){\rule{0.241pt}{0.400pt}}
\multiput(1294.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1294.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1294.67,744){\rule{0.400pt}{0.482pt}}
\multiput(1294.17,744.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1295.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1295.67,756){\rule{0.400pt}{0.482pt}}
\multiput(1295.17,756.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1296.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1296.67,768){\rule{0.400pt}{0.482pt}}
\multiput(1296.17,768.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1297.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1297.67,780){\rule{0.400pt}{0.482pt}}
\multiput(1297.17,780.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1298.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1298.67,791){\rule{0.400pt}{0.482pt}}
\multiput(1298.17,791.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1299.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1300,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1300.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1300.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1301,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1301.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1301.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1302,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1302.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1302.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1303,826.67){\rule{0.241pt}{0.400pt}}
\multiput(1303.00,826.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1303.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1304,833.67){\rule{0.241pt}{0.400pt}}
\multiput(1304.00,833.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1304.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1305,839.67){\rule{0.241pt}{0.400pt}}
\multiput(1305.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1305.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1306.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1306.0,846.0){\usebox{\plotpoint}}
\put(1307.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1307.0,850.0){\usebox{\plotpoint}}
\put(1308,852.67){\rule{0.241pt}{0.400pt}}
\multiput(1308.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1308.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1309,854){\usebox{\plotpoint}}
\put(1309,854){\usebox{\plotpoint}}
\put(1309.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1309.0,856.0){\usebox{\plotpoint}}
\put(1310.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1310.0,858.0){\usebox{\plotpoint}}
\put(1311.0,858.0){\usebox{\plotpoint}}
\put(1311.0,859.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1313.0,858.0){\usebox{\plotpoint}}
\put(1313.0,858.0){\usebox{\plotpoint}}
\put(1314.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1314.0,856.0){\usebox{\plotpoint}}
\put(1315,852.67){\rule{0.241pt}{0.400pt}}
\multiput(1315.00,853.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1315.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1316,853){\usebox{\plotpoint}}
\put(1316.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1316.0,850.0){\usebox{\plotpoint}}
\put(1317.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1317.0,846.0){\usebox{\plotpoint}}
\put(1318,839.67){\rule{0.241pt}{0.400pt}}
\multiput(1318.00,840.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1318.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1319,840){\usebox{\plotpoint}}
\put(1319,833.67){\rule{0.241pt}{0.400pt}}
\multiput(1319.00,834.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1319.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1320,826.67){\rule{0.241pt}{0.400pt}}
\multiput(1320.00,827.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1320.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1321,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1321.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1321.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1322,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1322.00,810.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1322.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1323,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1323.00,802.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1323.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1323.67,791){\rule{0.400pt}{0.482pt}}
\multiput(1323.17,792.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1324.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1324.67,780){\rule{0.400pt}{0.482pt}}
\multiput(1324.17,781.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1325.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1325.67,768){\rule{0.400pt}{0.482pt}}
\multiput(1325.17,769.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1326.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1326.67,756){\rule{0.400pt}{0.482pt}}
\multiput(1326.17,757.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1327.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1327.67,744){\rule{0.400pt}{0.482pt}}
\multiput(1327.17,745.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1328.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1329,730.67){\rule{0.241pt}{0.400pt}}
\multiput(1329.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1329.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1329.67,716){\rule{0.400pt}{0.482pt}}
\multiput(1329.17,717.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1330.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1330.67,701){\rule{0.400pt}{0.482pt}}
\multiput(1330.17,702.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1331.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1331.67,686){\rule{0.400pt}{0.482pt}}
\multiput(1331.17,687.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1332.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1332.67,672){\rule{0.400pt}{0.482pt}}
\multiput(1332.17,673.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1333.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1333.67,656){\rule{0.400pt}{0.482pt}}
\multiput(1333.17,657.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1334.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1334.67,639){\rule{0.400pt}{0.482pt}}
\multiput(1334.17,640.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1335.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1335.67,622){\rule{0.400pt}{0.482pt}}
\multiput(1335.17,623.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1336.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1336.67,604){\rule{0.400pt}{0.723pt}}
\multiput(1336.17,605.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1337.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1337.67,587){\rule{0.400pt}{0.482pt}}
\multiput(1337.17,588.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1338.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1338.67,571){\rule{0.400pt}{0.482pt}}
\multiput(1338.17,572.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1339.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1339.67,553){\rule{0.400pt}{0.482pt}}
\multiput(1339.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1340.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1340.67,534){\rule{0.400pt}{0.723pt}}
\multiput(1340.17,535.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1341.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1341.67,516){\rule{0.400pt}{0.482pt}}
\multiput(1341.17,517.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1342.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1342.67,497){\rule{0.400pt}{0.723pt}}
\multiput(1342.17,498.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1343.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1343.67,481){\rule{0.400pt}{0.723pt}}
\multiput(1343.17,482.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1344.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1344.67,463){\rule{0.400pt}{0.482pt}}
\multiput(1344.17,464.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1345.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1345.67,444){\rule{0.400pt}{0.723pt}}
\multiput(1345.17,445.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1346.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1346.67,426){\rule{0.400pt}{0.482pt}}
\multiput(1346.17,427.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1347.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1347.67,408){\rule{0.400pt}{0.482pt}}
\multiput(1347.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1348.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1348.67,392){\rule{0.400pt}{0.482pt}}
\multiput(1348.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1349.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1349.67,374){\rule{0.400pt}{0.723pt}}
\multiput(1349.17,375.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1350.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1350.67,357){\rule{0.400pt}{0.482pt}}
\multiput(1350.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1351.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1351.67,340){\rule{0.400pt}{0.482pt}}
\multiput(1351.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1352.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1352.67,323){\rule{0.400pt}{0.482pt}}
\multiput(1352.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1353.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1353.67,307){\rule{0.400pt}{0.482pt}}
\multiput(1353.17,308.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1354.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1354.67,293){\rule{0.400pt}{0.482pt}}
\multiput(1354.17,294.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1355.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1355.67,278){\rule{0.400pt}{0.482pt}}
\multiput(1355.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1356.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1356.67,263){\rule{0.400pt}{0.482pt}}
\multiput(1356.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1357.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1358,248.67){\rule{0.241pt}{0.400pt}}
\multiput(1358.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1358.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1358.67,235){\rule{0.400pt}{0.482pt}}
\multiput(1358.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1359.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1359.67,223){\rule{0.400pt}{0.482pt}}
\multiput(1359.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1360.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1360.67,211){\rule{0.400pt}{0.482pt}}
\multiput(1360.17,212.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1361.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1361.67,199){\rule{0.400pt}{0.482pt}}
\multiput(1361.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1362.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1362.67,188){\rule{0.400pt}{0.482pt}}
\multiput(1362.17,189.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1363.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1364,177.67){\rule{0.241pt}{0.400pt}}
\multiput(1364.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1364.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1365,169.67){\rule{0.241pt}{0.400pt}}
\multiput(1365.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1365.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1366,160.67){\rule{0.241pt}{0.400pt}}
\multiput(1366.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1366.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1367,152.67){\rule{0.241pt}{0.400pt}}
\multiput(1367.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1367.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1368,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1368.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1368.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1369,139.67){\rule{0.241pt}{0.400pt}}
\multiput(1369.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1369.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1370.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1370.0,135.0){\usebox{\plotpoint}}
\put(1371.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1371.0,131.0){\usebox{\plotpoint}}
\put(1372,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1372.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1372.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1373,127){\usebox{\plotpoint}}
\put(1373,127){\usebox{\plotpoint}}
\put(1373.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1373.0,125.0){\usebox{\plotpoint}}
\put(1374.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1374.0,123.0){\usebox{\plotpoint}}
\put(1375.0,122.0){\usebox{\plotpoint}}
\put(1375.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1377.0,122.0){\usebox{\plotpoint}}
\put(1377.0,123.0){\usebox{\plotpoint}}
\put(1378.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1378.0,125.0){\usebox{\plotpoint}}
\put(1379,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1379.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1379.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1380,128){\usebox{\plotpoint}}
\put(1380.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1380.0,131.0){\usebox{\plotpoint}}
\put(1381.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1381.0,135.0){\usebox{\plotpoint}}
\put(1382,139.67){\rule{0.241pt}{0.400pt}}
\multiput(1382.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1382.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1383,141){\usebox{\plotpoint}}
\put(1383,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1383.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1383.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1384,152.67){\rule{0.241pt}{0.400pt}}
\multiput(1384.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1384.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1385,160.67){\rule{0.241pt}{0.400pt}}
\multiput(1385.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1385.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1386,169.67){\rule{0.241pt}{0.400pt}}
\multiput(1386.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1386.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1387,177.67){\rule{0.241pt}{0.400pt}}
\multiput(1387.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1387.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1387.67,188){\rule{0.400pt}{0.482pt}}
\multiput(1387.17,188.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1388.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1388.67,199){\rule{0.400pt}{0.482pt}}
\multiput(1388.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1389.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1389.67,211){\rule{0.400pt}{0.482pt}}
\multiput(1389.17,211.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1390.0,201.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1390.67,223){\rule{0.400pt}{0.482pt}}
\multiput(1390.17,223.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1391.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1391.67,235){\rule{0.400pt}{0.482pt}}
\multiput(1391.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1392.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1393,248.67){\rule{0.241pt}{0.400pt}}
\multiput(1393.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1393.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1393.67,263){\rule{0.400pt}{0.482pt}}
\multiput(1393.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1394.0,250.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1394.67,278){\rule{0.400pt}{0.482pt}}
\multiput(1394.17,278.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1395.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1395.67,293){\rule{0.400pt}{0.482pt}}
\multiput(1395.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1396.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1396.67,307){\rule{0.400pt}{0.482pt}}
\multiput(1396.17,307.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1397.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1397.67,323){\rule{0.400pt}{0.482pt}}
\multiput(1397.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1398.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1398.67,340){\rule{0.400pt}{0.482pt}}
\multiput(1398.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1399.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1399.67,357){\rule{0.400pt}{0.482pt}}
\multiput(1399.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1400.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1400.67,374){\rule{0.400pt}{0.723pt}}
\multiput(1400.17,374.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1401.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1401.67,392){\rule{0.400pt}{0.482pt}}
\multiput(1401.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1402.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1402.67,408){\rule{0.400pt}{0.482pt}}
\multiput(1402.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1403.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1403.67,426){\rule{0.400pt}{0.482pt}}
\multiput(1403.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1404.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1404.67,444){\rule{0.400pt}{0.723pt}}
\multiput(1404.17,444.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1405.0,428.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1405.67,463){\rule{0.400pt}{0.482pt}}
\multiput(1405.17,463.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1406.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1406.67,481){\rule{0.400pt}{0.723pt}}
\multiput(1406.17,481.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1407.0,465.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1407.67,497){\rule{0.400pt}{0.723pt}}
\multiput(1407.17,497.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1408.0,484.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1408.67,516){\rule{0.400pt}{0.482pt}}
\multiput(1408.17,516.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1409.0,500.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1409.67,534){\rule{0.400pt}{0.723pt}}
\multiput(1409.17,534.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1410.0,518.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1410.67,553){\rule{0.400pt}{0.482pt}}
\multiput(1410.17,553.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1411.0,537.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1411.67,571){\rule{0.400pt}{0.482pt}}
\multiput(1411.17,571.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1412.0,555.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1412.67,587){\rule{0.400pt}{0.482pt}}
\multiput(1412.17,587.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1413.0,573.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1413.67,604){\rule{0.400pt}{0.723pt}}
\multiput(1413.17,604.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1414.0,589.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1414.67,622){\rule{0.400pt}{0.482pt}}
\multiput(1414.17,622.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1415.0,607.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1415.67,639){\rule{0.400pt}{0.482pt}}
\multiput(1415.17,639.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1416.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1416.67,656){\rule{0.400pt}{0.482pt}}
\multiput(1416.17,656.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1417.0,641.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1417.67,672){\rule{0.400pt}{0.482pt}}
\multiput(1417.17,672.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1418.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1418.67,686){\rule{0.400pt}{0.482pt}}
\multiput(1418.17,686.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1419.0,674.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1419.67,701){\rule{0.400pt}{0.482pt}}
\multiput(1419.17,701.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1420.0,688.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1420.67,716){\rule{0.400pt}{0.482pt}}
\multiput(1420.17,716.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1421.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1422,730.67){\rule{0.241pt}{0.400pt}}
\multiput(1422.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1422.0,718.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1422.67,744){\rule{0.400pt}{0.482pt}}
\multiput(1422.17,744.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1423.0,732.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1423.67,756){\rule{0.400pt}{0.482pt}}
\multiput(1423.17,756.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1424.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1424.67,768){\rule{0.400pt}{0.482pt}}
\multiput(1424.17,768.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1425.0,758.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1425.67,780){\rule{0.400pt}{0.482pt}}
\multiput(1425.17,780.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1426.0,770.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1426.67,791){\rule{0.400pt}{0.482pt}}
\multiput(1426.17,791.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1427.0,782.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1428,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1428.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1428.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1429,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1429.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1429.0,803.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1430,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1430.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1430.0,811.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1431,826.67){\rule{0.241pt}{0.400pt}}
\multiput(1431.00,826.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1431.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1432,833.67){\rule{0.241pt}{0.400pt}}
\multiput(1432.00,833.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1432.0,828.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1433,839.67){\rule{0.241pt}{0.400pt}}
\multiput(1433.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1433.0,835.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1434.0,841.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1434.0,846.0){\usebox{\plotpoint}}
\put(1435.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1435.0,850.0){\usebox{\plotpoint}}
\put(1436,852.67){\rule{0.241pt}{0.400pt}}
\multiput(1436.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1436.0,850.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1437,854){\usebox{\plotpoint}}
\put(1437,854){\usebox{\plotpoint}}
\put(1437.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1437.0,856.0){\usebox{\plotpoint}}
\put(1438.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1438.0,858.0){\usebox{\plotpoint}}
\put(1439.0,858.0){\usebox{\plotpoint}}
\put(1439.0,859.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(160,589){\usebox{\plotpoint}}
\multiput(160,589)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(160.00,651.27){\usebox{\plotpoint}}
\put(161.00,671.96){\usebox{\plotpoint}}
\put(178.72,675.00){\usebox{\plotpoint}}
\put(199.47,675.00){\usebox{\plotpoint}}
\put(220.23,675.00){\usebox{\plotpoint}}
\put(240.98,675.00){\usebox{\plotpoint}}
\put(261.74,675.00){\usebox{\plotpoint}}
\put(282.49,675.00){\usebox{\plotpoint}}
\put(303.25,675.00){\usebox{\plotpoint}}
\put(324.00,675.00){\usebox{\plotpoint}}
\put(344.76,675.00){\usebox{\plotpoint}}
\put(365.51,675.00){\usebox{\plotpoint}}
\put(386.27,675.00){\usebox{\plotpoint}}
\put(407.03,675.00){\usebox{\plotpoint}}
\put(427.78,675.00){\usebox{\plotpoint}}
\put(448.54,675.00){\usebox{\plotpoint}}
\put(469.29,675.00){\usebox{\plotpoint}}
\put(490.05,675.00){\usebox{\plotpoint}}
\put(510.80,675.00){\usebox{\plotpoint}}
\put(531.56,675.00){\usebox{\plotpoint}}
\put(552.31,675.00){\usebox{\plotpoint}}
\put(573.07,675.00){\usebox{\plotpoint}}
\put(593.83,675.00){\usebox{\plotpoint}}
\put(609.00,669.42){\usebox{\plotpoint}}
\put(610.00,648.90){\usebox{\plotpoint}}
\put(611.00,628.22){\usebox{\plotpoint}}
\put(611.00,607.46){\usebox{\plotpoint}}
\put(611.00,586.70){\usebox{\plotpoint}}
\put(611.00,565.95){\usebox{\plotpoint}}
\put(612.00,545.26){\usebox{\plotpoint}}
\put(612.00,524.50){\usebox{\plotpoint}}
\put(612.00,503.74){\usebox{\plotpoint}}
\put(612.00,482.99){\usebox{\plotpoint}}
\put(612.98,462.27){\usebox{\plotpoint}}
\put(613.00,441.51){\usebox{\plotpoint}}
\put(613.00,420.76){\usebox{\plotpoint}}
\put(613.00,400.00){\usebox{\plotpoint}}
\put(614.00,379.30){\usebox{\plotpoint}}
\put(614.00,358.55){\usebox{\plotpoint}}
\put(614.00,337.79){\usebox{\plotpoint}}
\put(615.00,317.14){\usebox{\plotpoint}}
\put(625.21,306.00){\usebox{\plotpoint}}
\put(645.96,306.00){\usebox{\plotpoint}}
\put(666.72,306.00){\usebox{\plotpoint}}
\put(672.00,322.31){\usebox{\plotpoint}}
\put(673.00,342.97){\usebox{\plotpoint}}
\put(673.00,363.72){\usebox{\plotpoint}}
\put(673.00,384.48){\usebox{\plotpoint}}
\put(673.60,405.21){\usebox{\plotpoint}}
\put(674.00,425.95){\usebox{\plotpoint}}
\put(674.00,446.70){\usebox{\plotpoint}}
\put(674.00,467.46){\usebox{\plotpoint}}
\put(674.00,488.21){\usebox{\plotpoint}}
\put(675.00,508.93){\usebox{\plotpoint}}
\put(675.00,529.69){\usebox{\plotpoint}}
\put(675.00,550.44){\usebox{\plotpoint}}
\put(675.00,571.20){\usebox{\plotpoint}}
\put(675.00,591.95){\usebox{\plotpoint}}
\put(675.47,612.69){\usebox{\plotpoint}}
\put(676.00,633.42){\usebox{\plotpoint}}
\put(676.00,654.18){\usebox{\plotpoint}}
\put(677.00,674.81){\usebox{\plotpoint}}
\put(697.57,675.00){\usebox{\plotpoint}}
\put(718.32,675.00){\usebox{\plotpoint}}
\put(738.00,673.92){\usebox{\plotpoint}}
\put(739.00,653.33){\usebox{\plotpoint}}
\put(739.40,632.61){\usebox{\plotpoint}}
\put(740.00,611.90){\usebox{\plotpoint}}
\put(740.00,591.15){\usebox{\plotpoint}}
\put(740.93,570.46){\usebox{\plotpoint}}
\put(741.00,549.71){\usebox{\plotpoint}}
\put(741.00,528.95){\usebox{\plotpoint}}
\put(741.48,508.22){\usebox{\plotpoint}}
\put(742.00,487.49){\usebox{\plotpoint}}
\put(742.00,466.73){\usebox{\plotpoint}}
\put(742.00,445.98){\usebox{\plotpoint}}
\put(742.77,425.26){\usebox{\plotpoint}}
\put(743.00,404.52){\usebox{\plotpoint}}
\put(743.00,383.76){\usebox{\plotpoint}}
\put(743.39,363.05){\usebox{\plotpoint}}
\put(744.00,342.35){\usebox{\plotpoint}}
\put(745.00,321.76){\usebox{\plotpoint}}
\put(750.58,306.00){\usebox{\plotpoint}}
\put(771.34,306.00){\usebox{\plotpoint}}
\put(792.09,306.00){\usebox{\plotpoint}}
\put(803.00,316.61){\usebox{\plotpoint}}
\put(803.00,337.37){\usebox{\plotpoint}}
\put(804.00,358.05){\usebox{\plotpoint}}
\put(804.00,378.81){\usebox{\plotpoint}}
\put(804.00,399.57){\usebox{\plotpoint}}
\put(805.00,420.25){\usebox{\plotpoint}}
\put(805.00,441.01){\usebox{\plotpoint}}
\put(805.00,461.76){\usebox{\plotpoint}}
\put(806.00,482.46){\usebox{\plotpoint}}
\put(806.00,503.22){\usebox{\plotpoint}}
\put(806.00,523.97){\usebox{\plotpoint}}
\put(806.83,544.68){\usebox{\plotpoint}}
\put(807.00,565.42){\usebox{\plotpoint}}
\put(807.00,586.18){\usebox{\plotpoint}}
\put(807.00,606.93){\usebox{\plotpoint}}
\put(808.00,627.59){\usebox{\plotpoint}}
\put(808.00,648.34){\usebox{\plotpoint}}
\put(810.00,668.70){\usebox{\plotpoint}}
\put(825.04,675.00){\usebox{\plotpoint}}
\put(845.80,675.00){\usebox{\plotpoint}}
\put(865.55,674.00){\usebox{\plotpoint}}
\put(867.00,653.81){\usebox{\plotpoint}}
\put(867.00,633.06){\usebox{\plotpoint}}
\put(868.00,612.40){\usebox{\plotpoint}}
\put(868.00,591.65){\usebox{\plotpoint}}
\put(868.00,570.89){\usebox{\plotpoint}}
\put(869.00,550.19){\usebox{\plotpoint}}
\put(869.00,529.44){\usebox{\plotpoint}}
\put(869.00,508.68){\usebox{\plotpoint}}
\put(869.90,487.97){\usebox{\plotpoint}}
\put(870.00,467.22){\usebox{\plotpoint}}
\put(870.00,446.46){\usebox{\plotpoint}}
\put(870.00,425.71){\usebox{\plotpoint}}
\put(871.00,405.01){\usebox{\plotpoint}}
\put(871.00,384.25){\usebox{\plotpoint}}
\put(871.00,363.50){\usebox{\plotpoint}}
\put(872.00,342.84){\usebox{\plotpoint}}
\put(873.00,322.25){\usebox{\plotpoint}}
\put(878.27,306.00){\usebox{\plotpoint}}
\put(899.03,306.00){\usebox{\plotpoint}}
\put(919.78,306.00){\usebox{\plotpoint}}
\put(922.00,325.89){\usebox{\plotpoint}}
\put(922.71,346.57){\usebox{\plotpoint}}
\put(923.00,367.30){\usebox{\plotpoint}}
\put(924.00,387.97){\usebox{\plotpoint}}
\put(924.00,408.73){\usebox{\plotpoint}}
\put(924.00,429.48){\usebox{\plotpoint}}
\put(924.56,450.21){\usebox{\plotpoint}}
\put(925.00,470.95){\usebox{\plotpoint}}
\put(925.00,491.70){\usebox{\plotpoint}}
\put(925.00,512.46){\usebox{\plotpoint}}
\put(925.00,533.22){\usebox{\plotpoint}}
\put(925.46,553.96){\usebox{\plotpoint}}
\put(926.00,574.69){\usebox{\plotpoint}}
\put(926.00,595.45){\usebox{\plotpoint}}
\put(926.00,616.20){\usebox{\plotpoint}}
\put(926.00,636.96){\usebox{\plotpoint}}
\put(927.00,657.63){\usebox{\plotpoint}}
\put(930.39,675.00){\usebox{\plotpoint}}
\put(951.14,675.00){\usebox{\plotpoint}}
\put(971.90,675.00){\usebox{\plotpoint}}
\put(992.66,675.00){\usebox{\plotpoint}}
\put(1013.41,675.00){\usebox{\plotpoint}}
\put(1034.17,675.00){\usebox{\plotpoint}}
\put(1054.92,675.00){\usebox{\plotpoint}}
\put(1075.68,675.00){\usebox{\plotpoint}}
\put(1096.43,675.00){\usebox{\plotpoint}}
\put(1117.00,674.81){\usebox{\plotpoint}}
\put(1118.00,654.22){\usebox{\plotpoint}}
\put(1118.00,633.46){\usebox{\plotpoint}}
\put(1119.00,612.77){\usebox{\plotpoint}}
\put(1119.00,592.01){\usebox{\plotpoint}}
\put(1119.00,571.26){\usebox{\plotpoint}}
\put(1119.00,550.50){\usebox{\plotpoint}}
\put(1120.00,529.78){\usebox{\plotpoint}}
\put(1120.00,509.03){\usebox{\plotpoint}}
\put(1120.00,488.27){\usebox{\plotpoint}}
\put(1120.00,467.52){\usebox{\plotpoint}}
\put(1120.00,446.76){\usebox{\plotpoint}}
\put(1120.59,426.02){\usebox{\plotpoint}}
\put(1121.00,405.28){\usebox{\plotpoint}}
\put(1121.00,384.53){\usebox{\plotpoint}}
\put(1121.00,363.77){\usebox{\plotpoint}}
\put(1121.00,343.01){\usebox{\plotpoint}}
\put(1122.00,322.33){\usebox{\plotpoint}}
\put(1126.43,306.00){\usebox{\plotpoint}}
\put(1147.18,306.00){\usebox{\plotpoint}}
\put(1167.94,306.00){\usebox{\plotpoint}}
\put(1188.69,306.00){\usebox{\plotpoint}}
\put(1209.45,306.00){\usebox{\plotpoint}}
\put(1230.20,306.00){\usebox{\plotpoint}}
\put(1250.96,306.00){\usebox{\plotpoint}}
\put(1271.71,306.00){\usebox{\plotpoint}}
\put(1292.47,306.00){\usebox{\plotpoint}}
\put(1313.22,306.00){\usebox{\plotpoint}}
\put(1333.98,306.00){\usebox{\plotpoint}}
\put(1354.74,306.00){\usebox{\plotpoint}}
\put(1375.49,306.00){\usebox{\plotpoint}}
\put(1396.25,306.00){\usebox{\plotpoint}}
\put(1417.00,306.00){\usebox{\plotpoint}}
\put(1437.76,306.00){\usebox{\plotpoint}}
\put(1440,306){\usebox{\plotpoint}}
\end{picture}

\bigskip

\noindent {\bf Fig. 2.}  
\end{titlepage}
\end{document}


==> fig3.tex <==
%%%Figure-3
\documentstyle[12pt]{article}
\begin{document}
\begin{titlepage}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,122){\makebox(0,0)[r]{0}}
\put(1420.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,196){\makebox(0,0)[r]{0.0005}}
\put(1420.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,269){\makebox(0,0)[r]{0.001}}
\put(1420.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,343){\makebox(0,0)[r]{0.0015}}
\put(1420.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,417){\makebox(0,0)[r]{0.002}}
\put(1420.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,491){\makebox(0,0)[r]{0.0025}}
\put(1420.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,564){\makebox(0,0)[r]{0.003}}
\put(1420.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,638){\makebox(0,0)[r]{0.0035}}
\put(1420.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,712){\makebox(0,0)[r]{0.004}}
\put(1420.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,785){\makebox(0,0)[r]{0.0045}}
\put(1420.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,859){\makebox(0,0)[r]{0.005}}
\put(1420.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,81){\makebox(0,0){0}}
\put(241.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441,81){\makebox(0,0){1000}}
\put(441.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641,81){\makebox(0,0){2000}}
\put(641.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,81){\makebox(0,0){3000}}
\put(841.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1040.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1040,81){\makebox(0,0){4000}}
\put(1040.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1240.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1240,81){\makebox(0,0){5000}}
\put(1240.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440,81){\makebox(0,0){6000}}
\put(1440.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,122.0){\rule[-0.200pt]{288.839pt}{0.400pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(241.0,859.0){\rule[-0.200pt]{288.839pt}{0.400pt}}
\put(21,490){\makebox(0,0){$P_r(\tau_r)$}}
\put(5,390){\makebox(0,0){$[MCSS^{-1}$]}}
\put(840,25){\makebox(0,0){$\tau_r [MCSS] $}}
\put(1040,712){\makebox(0,0)[l]{$T = 0.30J/K_B$}}
\put(1040,638){\makebox(0,0)[l]{$h_0 = 2.0J$}}
\put(241.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(321,122){\usebox{\plotpoint}}
\put(321.0,122.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(321.0,276.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(331.0,276.0){\rule[-0.200pt]{0.400pt}{117.800pt}}
\put(331.0,765.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(341.0,717.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(341.0,717.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(351.0,294.0){\rule[-0.200pt]{0.400pt}{101.901pt}}
\put(351.0,294.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(361.0,175.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(361.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(371.0,144.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(371.0,144.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(381.0,144.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(381.0,153.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,126.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(391.0,126.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(401.0,122.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(401.0,122.0){\rule[-0.200pt]{26.499pt}{0.400pt}}
\put(511.0,122.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(511.0,126.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(521.0,126.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(521.0,166.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(531.0,166.0){\rule[-0.200pt]{0.400pt}{39.267pt}}
\put(531.0,329.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(541.0,329.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(541.0,351.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(551.0,219.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(551.0,219.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(561.0,131.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(561.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(571.0,122.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(571.0,122.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(581.0,122.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(581.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(591.0,122.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(591.0,122.0){\rule[-0.200pt]{31.317pt}{0.400pt}}
\put(721.0,122.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(721.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(731.0,140.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(731.0,250.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(741.0,250.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(741.0,254.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(751.0,170.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(751.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(761.0,122.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(761.0,122.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(771.0,122.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(771.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(781.0,122.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(781.0,122.0){\rule[-0.200pt]{33.485pt}{0.400pt}}
\put(920.0,122.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(920.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,140.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(940.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(950.0,131.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(950.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(960.0,122.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(960.0,122.0){\rule[-0.200pt]{38.544pt}{0.400pt}}
\put(1120.0,122.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1120.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1130.0,135.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1130.0,148.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1140.0,131.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1140.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1150.0,122.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1150.0,122.0){\rule[-0.200pt]{40.953pt}{0.400pt}}
\put(1320.0,122.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1320.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1330.0,126.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1330.0,126.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1340.0,122.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1340.0,122.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(321,842){\usebox{\plotpoint}}
\multiput(321,842)(6.065,-19.850){2}{\usebox{\plotpoint}}
\multiput(332,806)(6.908,-19.572){2}{\usebox{\plotpoint}}
\multiput(344,772)(6.747,-19.628){2}{\usebox{\plotpoint}}
\put(360.68,723.98){\usebox{\plotpoint}}
\multiput(366,709)(7.361,-19.406){2}{\usebox{\plotpoint}}
\put(383.05,665.89){\usebox{\plotpoint}}
\multiput(389,652)(8.087,-19.115){2}{\usebox{\plotpoint}}
\put(407.62,608.68){\usebox{\plotpoint}}
\put(416.53,589.94){\usebox{\plotpoint}}
\put(425.81,571.37){\usebox{\plotpoint}}
\multiput(434,555)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(454.96,516.40){\usebox{\plotpoint}}
\put(465.09,498.28){\usebox{\plotpoint}}
\put(475.68,480.44){\usebox{\plotpoint}}
\put(486.50,462.72){\usebox{\plotpoint}}
\put(498.43,445.76){\usebox{\plotpoint}}
\put(510.39,428.80){\usebox{\plotpoint}}
\put(522.55,411.98){\usebox{\plotpoint}}
\put(535.91,396.11){\usebox{\plotpoint}}
\put(548.81,379.86){\usebox{\plotpoint}}
\put(562.62,364.38){\usebox{\plotpoint}}
\put(576.97,349.39){\usebox{\plotpoint}}
\put(591.46,334.54){\usebox{\plotpoint}}
\put(607.24,321.06){\usebox{\plotpoint}}
\put(622.59,307.10){\usebox{\plotpoint}}
\put(638.55,293.84){\usebox{\plotpoint}}
\put(655.22,281.47){\usebox{\plotpoint}}
\put(672.51,270.00){\usebox{\plotpoint}}
\put(689.87,258.63){\usebox{\plotpoint}}
\put(707.88,248.32){\usebox{\plotpoint}}
\put(725.95,238.12){\usebox{\plotpoint}}
\put(744.36,228.56){\usebox{\plotpoint}}
\put(763.42,220.35){\usebox{\plotpoint}}
\put(782.32,211.76){\usebox{\plotpoint}}
\put(801.88,204.86){\usebox{\plotpoint}}
\put(821.42,197.86){\usebox{\plotpoint}}
\put(841.01,191.00){\usebox{\plotpoint}}
\put(861.08,185.73){\usebox{\plotpoint}}
\put(880.83,179.41){\usebox{\plotpoint}}
\put(901.09,174.98){\usebox{\plotpoint}}
\put(921.18,169.79){\usebox{\plotpoint}}
\put(941.63,166.23){\usebox{\plotpoint}}
\put(962.05,162.54){\usebox{\plotpoint}}
\put(982.50,159.00){\usebox{\plotpoint}}
\put(1002.92,155.29){\usebox{\plotpoint}}
\put(1023.50,152.73){\usebox{\plotpoint}}
\put(1044.05,149.99){\usebox{\plotpoint}}
\put(1064.61,147.22){\usebox{\plotpoint}}
\put(1085.28,145.39){\usebox{\plotpoint}}
\put(1105.82,142.56){\usebox{\plotpoint}}
\put(1126.49,140.71){\usebox{\plotpoint}}
\put(1147.21,139.89){\usebox{\plotpoint}}
\put(1167.89,138.09){\usebox{\plotpoint}}
\put(1188.56,136.22){\usebox{\plotpoint}}
\put(1209.28,135.43){\usebox{\plotpoint}}
\put(1229.97,134.00){\usebox{\plotpoint}}
\put(1250.68,133.00){\usebox{\plotpoint}}
\put(1271.39,132.00){\usebox{\plotpoint}}
\put(1292.11,131.08){\usebox{\plotpoint}}
\put(1312.83,130.26){\usebox{\plotpoint}}
\put(1333.55,129.40){\usebox{\plotpoint}}
\put(1354.28,129.00){\usebox{\plotpoint}}
\put(1374.99,128.00){\usebox{\plotpoint}}
\put(1395.74,127.93){\usebox{\plotpoint}}
\put(1416.46,127.00){\usebox{\plotpoint}}
\put(1437.21,127.00){\usebox{\plotpoint}}
\put(1440,127){\usebox{\plotpoint}}
\end{picture}

\bigskip

\noindent {\bf Fig. 3.} 

\end{titlepage}
\end{document}


==> fig4.tex <==
%%%Figure-4
\documentstyle[12pt]{article}
\begin{document}
\begin{titlepage}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,122){\makebox(0,0)[r]{-20}}
\put(1420.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,269){\makebox(0,0)[r]{-15}}
\put(1420.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,417){\makebox(0,0)[r]{-10}}
\put(1420.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,564){\makebox(0,0)[r]{-5}}
\put(1420.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,712){\makebox(0,0)[r]{0}}
\put(1420.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,859){\makebox(0,0)[r]{5}}
\put(1420.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,81){\makebox(0,0){0}}
\put(181.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,81){\makebox(0,0){0.2}}
\put(433.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(685.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(685,81){\makebox(0,0){0.4}}
\put(685.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,81){\makebox(0,0){0.6}}
\put(936.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188,81){\makebox(0,0){0.8}}
\put(1188.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440,81){\makebox(0,0){1}}
\put(1440.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,122.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,859.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(41,490){\makebox(0,0){$U_L$}}
\put(810,40){\makebox(0,0){$T [J/K_B] $}}
\put(1188,712){\makebox(0,0)[l]{$h_0 = 2.0J$}}
\put(1188,612){\makebox(0,0)[l]{$L=100$}}
\put(181.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(433,731){\usebox{\plotpoint}}
\put(508,729.17){\rule{5.300pt}{0.400pt}}
\multiput(508.00,730.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(534.00,727.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(534.00,728.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(559.58,722.53)(0.497,-0.620){47}{\rule{0.120pt}{0.596pt}}
\multiput(558.17,723.76)(25.000,-29.763){2}{\rule{0.400pt}{0.298pt}}
\multiput(584.58,656.32)(0.497,-11.377){47}{\rule{0.120pt}{9.076pt}}
\multiput(583.17,675.16)(25.000,-542.162){2}{\rule{0.400pt}{4.538pt}}
\multiput(609.58,133.00)(0.497,11.519){47}{\rule{0.120pt}{9.188pt}}
\multiput(608.17,133.00)(25.000,548.930){2}{\rule{0.400pt}{4.594pt}}
\multiput(634.00,701.59)(1.427,0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(634.00,700.17)(22.486,9.000){2}{\rule{0.606pt}{0.400pt}}
\put(659,708.17){\rule{5.300pt}{0.400pt}}
\multiput(659.00,709.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(433,731){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(458,731){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(483,731){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(508,731){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(534,729){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(559,725){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(584,694){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(609,133){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(634,701){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(659,710){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(685,708){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(433.0,731.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\end{picture}

\bigskip

\noindent {\bf Fig. 4.}  

\end{titlepage}
\end{document}


==> fig5.tex <==
%%%Figure-5
\documentstyle[12pt]{article}
\begin{document}
\begin{titlepage}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,122){\makebox(0,0)[r]{0}}
\put(1420.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,172){\makebox(0,0)[r]{0.2}}
\put(1420.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,223){\makebox(0,0)[r]{0.4}}
\put(1420.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,273){\makebox(0,0)[r]{0.6}}
\put(1420.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,323){\makebox(0,0)[r]{0.8}}
\put(1420.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,373){\makebox(0,0)[r]{1}}
\put(1420.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,424){\makebox(0,0)[r]{1.2}}
\put(261,424){\makebox(0,0){(a)}}
\put(1420.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,474){\makebox(0,0)[r]{1.4}}
\put(1420.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,81){\makebox(0,0){-1.5}}
\put(181.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391,81){\makebox(0,0){-1}}
\put(391.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601,81){\makebox(0,0){-0.5}}
\put(601.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811,81){\makebox(0,0){0}}
\put(811.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,81){\makebox(0,0){0.5}}
\put(1020.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1230.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1230,81){\makebox(0,0){1}}
\put(1230.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440,81){\makebox(0,0){1.5}}
\put(1440.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,122.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(181.0,499.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(41,310){\makebox(0,0){$P(Q)$}}
\put(810,40){\makebox(0,0){$Q$}}
\put(685,411){\makebox(0,0)[l]{$T = 1.48J/K_B$}}
\put(685,348){\makebox(0,0)[l]{$h_0 = 0.3J$}}
\put(181.0,122.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(397,122){\usebox{\plotpoint}}
\put(397.0,122.0){\rule[-0.200pt]{0.400pt}{53.239pt}}
\put(397.0,343.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(452.0,343.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(452.0,403.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(507.0,347.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(507.0,347.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(563.0,233.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(563.0,233.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(618.0,160.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(618.0,160.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(673.0,139.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(673.0,139.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(728.0,126.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(728.0,126.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(783.0,126.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(783.0,135.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(838.0,135.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(838.0,139.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(893.0,139.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(893.0,160.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(948.0,160.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(948.0,194.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(1004.0,194.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1004.0,267.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(1059.0,267.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1059.0,322.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(1114.0,322.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1114.0,449.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(1169.0,326.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(1169.0,326.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(1224.0,122.0){\rule[-0.200pt]{0.400pt}{49.144pt}}
\end{picture}

\vskip 0.05 cm


% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,122){\makebox(0,0)[r]{0}}
\put(1420.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,172){\makebox(0,0)[r]{0.2}}
\put(1420.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,223){\makebox(0,0)[r]{0.4}}
\put(1420.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,273){\makebox(0,0)[r]{0.6}}
\put(1420.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,323){\makebox(0,0)[r]{0.8}}
\put(1420.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,373){\makebox(0,0)[r]{1}}
\put(1420.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,424){\makebox(0,0)[r]{1.2}}
\put(261,424){\makebox(0,0){(b)}}
\put(1420.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,474){\makebox(0,0)[r]{1.4}}
\put(1420.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,81){\makebox(0,0){-1.5}}
\put(181.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391,81){\makebox(0,0){-1}}
\put(391.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601,81){\makebox(0,0){-0.5}}
\put(601.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811,81){\makebox(0,0){0}}
\put(811.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,81){\makebox(0,0){0.5}}
\put(1020.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1230.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1230,81){\makebox(0,0){1}}
\put(1230.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440,81){\makebox(0,0){1.5}}
\put(1440.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,122.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(181.0,499.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(41,310){\makebox(0,0){$P(Q)$}}
\put(810,40){\makebox(0,0){$Q$}}
\put(685,411){\makebox(0,0)[l]{$T = 1.50J/K_B$}}
\put(685,348){\makebox(0,0)[l]{$h_0 = 0.3J$}}
\put(181.0,122.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(399,122){\usebox{\plotpoint}}
\put(399.0,122.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(399.0,228.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(454.0,228.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(454.0,276.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(509.0,276.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(509.0,304.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(564.0,304.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(564.0,314.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(619.0,237.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(619.0,237.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(674.0,189.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(674.0,189.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(729.0,132.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(729.0,132.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(784.0,132.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(784.0,141.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(839.0,141.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(839.0,151.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(894.0,151.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(894.0,228.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(949.0,228.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(949.0,266.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(1004.0,266.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(1004.0,362.0){\rule[-0.200pt]{26.258pt}{0.400pt}}
\put(1113.0,343.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1113.0,343.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(1168.0,218.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(1168.0,218.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(1223.0,122.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\end{picture}

\vskip 0.05 cm


% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,122){\makebox(0,0)[r]{0}}
\put(1420.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,164){\makebox(0,0)[r]{0.5}}
\put(1420.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,206){\makebox(0,0)[r]{1}}
\put(1420.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,248){\makebox(0,0)[r]{1.5}}
\put(1420.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,290){\makebox(0,0)[r]{2}}
\put(1420.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,331){\makebox(0,0)[r]{2.5}}
\put(1420.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,373){\makebox(0,0)[r]{3}}
\put(1420.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,415){\makebox(0,0)[r]{3.5}}
\put(1420.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,457){\makebox(0,0)[r]{4}}
\put(261,457){\makebox(0,0){(c)}}
\put(1420.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,499){\makebox(0,0)[r]{4.5}}
\put(1420.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,81){\makebox(0,0){-1.5}}
\put(181.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391,81){\makebox(0,0){-1}}
\put(391.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601,81){\makebox(0,0){-0.5}}
\put(601.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811,81){\makebox(0,0){0}}
\put(811.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,81){\makebox(0,0){0.5}}
\put(1020.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1230.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1230,81){\makebox(0,0){1}}
\put(1230.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440,81){\makebox(0,0){1.5}}
\put(1440.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,122.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(181.0,499.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(41,310){\makebox(0,0){$P(Q)$}}
\put(810,40){\makebox(0,0){$Q$}}
\put(417,419){\makebox(0,0)[l]{$T = 1.55J/K_B$}}
\put(417,365){\makebox(0,0)[l]{$h_0 = 0.3J$}}
\put(181.0,122.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(546,122){\usebox{\plotpoint}}
\put(546.0,122.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(546.0,134.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(576.0,122.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(576.0,122.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(607.0,122.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(607.0,140.0){\rule[-0.200pt]{22.404pt}{0.400pt}}
\put(700.0,140.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(700.0,157.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(731.0,157.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(731.0,228.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(762.0,228.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(762.0,252.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(793.0,252.0){\rule[-0.200pt]{0.400pt}{53.962pt}}
\put(793.0,476.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(823.0,411.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(823.0,411.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(854.0,211.0){\rule[-0.200pt]{0.400pt}{48.180pt}}
\put(854.0,211.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(885.0,152.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(885.0,152.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(916.0,134.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(916.0,134.0){\rule[-0.200pt]{14.936pt}{0.400pt}}
\put(978.0,122.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\end{picture}
\bigskip

\noindent {\bf Fig. 5.} 
\end{titlepage}
\end{document}


==> fig6.tex <==
%%%Figure-6
\documentstyle[12pt]{article}
\begin{document}
\begin{titlepage}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,122){\makebox(0,0)[r]{-0.1}}
\put(1420.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,214){\makebox(0,0)[r]{0}}
\put(1420.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,306){\makebox(0,0)[r]{0.1}}
\put(1420.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,398){\makebox(0,0)[r]{0.2}}
\put(1420.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,491){\makebox(0,0)[r]{0.3}}
\put(1420.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,583){\makebox(0,0)[r]{0.4}}
\put(1420.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,675){\makebox(0,0)[r]{0.5}}
\put(1420.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,767){\makebox(0,0)[r]{0.6}}
\put(1420.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,859){\makebox(0,0)[r]{0.7}}
\put(1420.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,81){\makebox(0,0){1}}
\put(201.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366,81){\makebox(0,0){1.2}}
\put(366.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531,81){\makebox(0,0){1.4}}
\put(531.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697,81){\makebox(0,0){1.6}}
\put(697.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(862.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(862,81){\makebox(0,0){1.8}}
\put(862.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1027.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1027,81){\makebox(0,0){2}}
\put(1027.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1192.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1192,81){\makebox(0,0){2.2}}
\put(1192.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1357.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1357,81){\makebox(0,0){2.4}}
\put(1357.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,122.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,859.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(41,490){\makebox(0,0){$U_L$}}
\put(1000,690){\makebox(0,0){$h_0 = 0.3 J$}}
\put(820,40){\makebox(0,0){$T [J/K_B] $}}
\put(201.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(408,828){\usebox{\plotpoint}}
\multiput(408.00,826.95)(18.100,-0.447){3}{\rule{11.033pt}{0.108pt}}
\multiput(408.00,827.17)(59.100,-3.000){2}{\rule{5.517pt}{0.400pt}}
\multiput(490.00,823.92)(1.746,-0.496){45}{\rule{1.483pt}{0.120pt}}
\multiput(490.00,824.17)(79.921,-24.000){2}{\rule{0.742pt}{0.400pt}}
\multiput(573.58,798.44)(0.496,-0.646){45}{\rule{0.120pt}{0.617pt}}
\multiput(572.17,799.72)(24.000,-29.720){2}{\rule{0.400pt}{0.308pt}}
\multiput(597.58,764.12)(0.495,-1.671){31}{\rule{0.119pt}{1.418pt}}
\multiput(596.17,767.06)(17.000,-53.058){2}{\rule{0.400pt}{0.709pt}}
\multiput(614.58,706.55)(0.495,-2.152){31}{\rule{0.119pt}{1.794pt}}
\multiput(613.17,710.28)(17.000,-68.276){2}{\rule{0.400pt}{0.897pt}}
\multiput(631.58,620.35)(0.496,-6.485){45}{\rule{0.120pt}{5.217pt}}
\multiput(630.17,631.17)(24.000,-296.173){2}{\rule{0.400pt}{2.608pt}}
\multiput(655.58,331.64)(0.499,-0.887){163}{\rule{0.120pt}{0.808pt}}
\multiput(654.17,333.32)(83.000,-145.322){2}{\rule{0.400pt}{0.404pt}}
\multiput(738.58,188.00)(0.498,1.126){79}{\rule{0.120pt}{0.998pt}}
\multiput(737.17,188.00)(41.000,89.930){2}{\rule{0.400pt}{0.499pt}}
\multiput(779.58,277.88)(0.499,-0.512){163}{\rule{0.120pt}{0.510pt}}
\multiput(778.17,278.94)(83.000,-83.942){2}{\rule{0.400pt}{0.255pt}}
\multiput(862.00,195.58)(0.838,0.498){95}{\rule{0.769pt}{0.120pt}}
\multiput(862.00,194.17)(80.403,49.000){2}{\rule{0.385pt}{0.400pt}}
\multiput(944.00,242.92)(4.300,-0.491){17}{\rule{3.420pt}{0.118pt}}
\multiput(944.00,243.17)(75.902,-10.000){2}{\rule{1.710pt}{0.400pt}}
\put(408,828){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(490,825){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(573,801){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(597,770){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(614,714){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(631,642){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(655,335){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(738,188){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(779,280){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(862,195){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(944,244){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1027,234){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\end{picture}

\bigskip

\noindent {\bf Fig. 6.} 

\end{titlepage}
\end{document}

